An infinite family of braid group representations

The $d$-fold ($d \geq 3$) branched coverings on a disk give an infinite family of nongeometric embeddings of braid groups into mapping class groups. We, in this paper, give new explicit expressions of these braid group representations into automorphism groups of free groups in terms of the actions on the generators of free groups. We also give a systematic way of constructing and expressing these braid group representations in terms of a new gadget, called covering groupoid. We prove that each generator $\widetilde{\beta}_i$ of braid group inside mapping class group induced by $d$-fold covering is the product of $d-1$ Dehn twists on the surface.

==> 2-fold.tikz <==

\definecolor{c2f3b73}{RGB}{47,59,115}
\definecolor{c74b587}{RGB}{116,181,135}
\definecolor{cf56356}{RGB}{245,99,86}
\definecolor{c92b2de}{RGB}{146,178,222}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (56.3091,106.1620) .. controls (56.3091,99.5506) and (65.3362,94.1905) ..
  (76.4715,94.1905) .. controls (87.6070,94.1905) and (96.6342,99.5506) ..
  (96.6342,106.1620) .. controls (96.6342,112.7738) and (87.6070,118.1336) ..
  (76.4715,118.1336) .. controls (65.3362,118.1336) and (56.3091,112.7738) ..
  (56.3091,106.1620) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (67.6505,106.1620) .. controls (67.6505,105.8142) and (67.9327,105.5320) ..
  (68.2806,105.5320) .. controls (68.6286,105.5320) and (68.9107,105.8142) ..
  (68.9107,106.1620) .. controls (68.9107,106.5102) and (68.6286,106.7921) ..
  (68.2806,106.7921) .. controls (67.9327,106.7921) and (67.6505,106.5102) ..
  (67.6505,106.1620) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (84.0326,106.1620) .. controls (84.0326,105.8142) and (84.3148,105.5320) ..
  (84.6627,105.5320) .. controls (85.0105,105.5320) and (85.2927,105.8142) ..
  (85.2927,106.1620) .. controls (85.2927,106.5102) and (85.0105,106.7921) ..
  (84.6627,106.7921) .. controls (84.3148,106.7921) and (84.0326,106.5102) ..
  (84.0326,106.1620) -- cycle;
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=c2f3b73,line join=round,line cap=round,line width=0.212pt]
      (135.8110,443.5650) .. controls (131.7870,443.5650) and (96.4467,443.5650) ..
      (96.4467,443.5650);
    \path[fill=c2f3b73] (134.9360,443.5650) -- (132.3110,447.0650) --
      (139.3110,443.5650) -- (132.3110,440.0650) -- cycle;
\end{scope}
\path[draw=c74b587,line join=round,draw opacity=0.798,line width=0.149pt]
  (56.3091,106.1620) -- (67.6505,106.1620);
\path[draw=cf56356,line join=round,draw opacity=0.799,line width=0.149pt]
  (85.2927,106.1620) -- (96.6342,106.1620);
\path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.697,line
  width=0.227pt] (62.3394,106.1620) .. controls (62.3394,101.5280) and
  (68.6666,97.7712) .. (76.4715,97.7712) .. controls (84.2767,97.7712) and
  (90.6038,101.5280) .. (90.6038,106.1620) .. controls (90.6038,110.7965) and
  (84.2767,114.5532) .. (76.4715,114.5532) .. controls (68.6666,114.5532) and
  (62.3394,110.7965) .. (62.3394,106.1620) -- cycle(75.8415,113.5340) --
  (77.1016,114.5941) -- (75.8415,115.5724);
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (114.2763,106.1620) .. controls (114.2763,99.5506) and (123.3035,94.1905) ..
  (134.4389,94.1905) .. controls (145.5744,94.1905) and (154.6016,99.5506) ..
  (154.6016,106.1620) .. controls (154.6016,112.7738) and (145.5744,118.1336) ..
  (134.4389,118.1336) .. controls (123.3035,118.1336) and (114.2763,112.7738) ..
  (114.2763,106.1620) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (125.6177,106.1620) .. controls (125.6177,105.8142) and (125.8999,105.5320) ..
  (126.2478,105.5320) .. controls (126.5960,105.5320) and (126.8778,105.8142) ..
  (126.8778,106.1620) .. controls (126.8778,106.5102) and (126.5960,106.7921) ..
  (126.2478,106.7921) .. controls (125.8999,106.7921) and (125.6177,106.5102) ..
  (125.6177,106.1620) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (142.0000,106.1620) .. controls (142.0000,105.8142) and (142.2819,105.5320) ..
  (142.6301,105.5320) .. controls (142.9779,105.5320) and (143.2601,105.8142) ..
  (143.2601,106.1620) .. controls (143.2601,106.5102) and (142.9779,106.7921) ..
  (142.6301,106.7921) .. controls (142.2819,106.7921) and (142.0000,106.5102) ..
  (142.0000,106.1620) -- cycle;
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=c2f3b73,line join=round,line cap=round,line width=0.212pt]
      (264.2640,443.5650) .. controls (268.2880,443.5650) and (303.6290,443.5650) ..
      (303.6290,443.5650);
    \path[fill=c2f3b73] (265.1390,443.5650) -- (267.7650,440.0650) --
      (260.7640,443.5650) -- (267.7640,447.0650) -- cycle;
\end{scope}
\path[draw=c74b587,line join=round,draw opacity=0.798,line width=0.149pt]
  (114.2763,106.1620) -- (119.7284,106.1620) .. controls (119.7107,118.1336) and
  (147.9390,118.1336) .. (147.9390,106.1620) -- (143.2601,106.1620);
\path[draw=cf56356,line join=round,draw opacity=0.799,line width=0.149pt]
  (125.6177,106.1620) -- (120.8644,106.1620) .. controls (120.8644,94.1905) and
  (149.1628,94.1905) .. (149.1543,106.1620) -- (154.6016,106.1620);
\path[draw=black,line join=round,line width=0.075pt] (92.6171,36.9393) --
  (92.6171,70.9693);
\path[draw=black,line join=round,line width=0.075pt] (61.9798,36.9393) --
  (61.9798,70.9693);
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (84.7858,52.1295) .. controls (84.7858,51.7817) and (85.0680,51.4995) ..
  (85.4159,51.4995) .. controls (85.7641,51.4995) and (86.0459,51.7817) ..
  (86.0459,52.1295) .. controls (86.0459,52.4777) and (85.7641,52.7596) ..
  (85.4159,52.7596) .. controls (85.0680,52.7596) and (84.7858,52.4777) ..
  (84.7858,52.1295) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (68.4038,56.9160) .. controls (68.4038,56.5678) and (68.6859,56.2860) ..
  (69.0339,56.2860) .. controls (69.3819,56.2860) and (69.6640,56.5678) ..
  (69.6640,56.9160) .. controls (69.6640,57.2639) and (69.3819,57.5461) ..
  (69.0339,57.5461) .. controls (68.6859,57.5461) and (68.4038,57.2639) ..
  (68.4038,56.9160) -- cycle;
\path[draw=black,line join=round,line width=0.075pt] (61.9798,36.9393) ..
  controls (61.9798,35.3228) and (68.8383,34.0123) .. (77.2985,34.0123) ..
  controls (85.7588,34.0123) and (92.6171,35.3228) .. (92.6171,36.9393) ..
  controls (92.6171,38.5557) and (85.7588,39.8659) .. (77.2985,39.8659) ..
  controls (68.8383,39.8659) and (61.9798,38.5557) .. (61.9798,36.9393) --
  cycle;
\path[draw=black,dash pattern=on 0.15pt,line join=round,line cap=round,line
  width=0.075pt] (61.9798,70.9693) .. controls (61.9798,69.3529) and
  (68.8383,68.0423) .. (77.2985,68.0423) .. controls (85.7588,68.0423) and
  (92.6171,69.3529) .. (92.6171,70.9693);
\path[draw=black,line join=round,line width=0.075pt] (92.6171,70.9693) ..
  controls (92.6171,72.5857) and (85.7588,73.8959) .. (77.2985,73.8959) ..
  controls (68.8383,73.8959) and (61.9798,72.5857) .. (61.9798,70.9693);
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=c2f3b73,dash pattern=on 0.42pt,line join=round,line cap=round,line
      width=0.212pt] (137.8210,289.8720) .. controls (132.4430,289.4160) and
      (126.4880,289.1630) .. (120.2230,289.1630) .. controls (96.2414,289.1630) and
      (76.8002,292.8770) .. (76.8002,297.4590);
    \path[fill=c2f3b73] (136.9500,289.7890) -- (134.0050,293.0250) --
      (141.3050,290.2050) -- (134.6690,286.0560) -- cycle;
\end{scope}
\path[draw=c2f3b73,line join=round,line cap=round,line width=0.075pt]
  (68.3043,56.9887) .. controls (64.4717,56.4567) and (61.9798,55.5935) ..
  (61.9798,54.6191);
\path[draw=c2f3b73,line join=round,line cap=round,line width=0.075pt]
  (92.6171,54.6191) .. controls (92.6171,56.2355) and (85.7588,57.5461) ..
  (77.2985,57.5461) .. controls (74.4776,57.5461) and (71.8350,57.4004) ..
  (69.5651,57.1460);
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=c2f3b73,dash pattern=on 0.42pt,line join=round,line cap=round,line
      width=0.212pt] (148.7170,291.1990) .. controls (157.8640,292.7190) and
      (163.6460,294.9600) .. (163.6460,297.4590);
    \path[fill=c2f3b73] (149.5820,291.3280) -- (152.6970,288.2570) --
      (145.2550,290.6790) -- (151.6590,295.1790) -- cycle;
\end{scope}
\path[draw=c92b2de,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.697,line width=0.224pt] (61.9798,44.5367) .. controls
  (61.9798,42.9203) and (68.8383,41.6101) .. (77.2985,41.6101) .. controls
  (85.7588,41.6101) and (92.6171,42.9203) .. (92.6171,44.5367);
\path[draw=c92b2de,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.697,line width=0.224pt] (61.9798,63.5031) .. controls
  (61.9798,61.8867) and (68.8383,60.5761) .. (77.2985,60.5761) .. controls
  (85.7588,60.5761) and (92.6171,61.8867) .. (92.6171,63.5031);
\path[draw=c74b587,line join=round,draw opacity=0.798,line width=0.149pt]
  (69.0339,57.5461) -- (69.0509,73.4348);
\path[draw=c74b587,line join=round,draw opacity=0.798,line width=0.149pt]
  (69.0216,39.4034) -- (69.0339,56.2860);
\path[draw=cf56356,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.799,line width=0.149pt] (85.4159,51.4995) -- (85.4550,34.4621);
\path[draw=cf56356,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.799,line width=0.149pt] (85.4159,52.7596) -- (85.4161,68.4875);
\path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.697,line
  width=0.227pt] (92.6171,44.5367) .. controls (92.6171,46.1531) and
  (85.7588,47.4633) .. (77.2985,47.4633) .. controls (68.8383,47.4633) and
  (61.9798,46.1531) .. (61.9798,44.5367)(77.2985,46.4442) -- (76.0383,47.5043)
  -- (77.2985,48.4829);
\path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.697,line
  width=0.227pt] (92.6171,63.5031) .. controls (92.6171,65.1192) and
  (85.7588,66.4297) .. (77.2985,66.4297) .. controls (68.8383,66.4297) and
  (61.9798,65.1192) .. (61.9798,63.5031)(76.0383,65.4106) -- (77.2984,66.4707)
  -- (76.0383,67.4489);
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=black,line join=round,line cap=round,line width=0.212pt]
      (215.8810,443.1100) .. controls (213.1470,443.1290) and (182.3990,443.3470) ..
      (182.3990,443.3470);
    \path[fill=black] (213.0550,446.5170) -- (216.7000,443.4910) --
      (217.1700,443.1010) -- (216.6950,442.7170) -- (213.0070,439.7430) .. controls
      (212.7920,439.5700) and (212.4770,439.6030) .. (212.3040,439.8180) .. controls
      (212.1300,440.0330) and (212.1640,440.3480) .. (212.3790,440.5210) --
      (216.0670,443.4950) -- (216.0610,442.7210) -- (212.4160,445.7470) .. controls
      (212.2040,445.9240) and (212.1740,446.2390) .. (212.3510,446.4510) .. controls
      (212.5270,446.6640) and (212.8420,446.6930) .. (213.0550,446.5170) -- cycle;
\end{scope}
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=black,line join=round,line cap=round,line width=0.212pt]
      (222.6670,293.1460) .. controls (219.3900,293.1640) and (178.6940,293.3870) ..
      (178.6940,293.3870);
    \path[fill=black] (219.8360,296.5480) -- (223.4860,293.5280) --
      (223.9570,293.1390) -- (223.4820,292.7540) -- (219.7990,289.7750) .. controls
      (219.5840,289.6010) and (219.2690,289.6340) .. (219.0960,289.8490) .. controls
      (218.9220,290.0630) and (218.9550,290.3780) .. (219.1700,290.5520) --
      (222.8530,293.5320) -- (222.8490,292.7580) -- (219.1990,295.7780) .. controls
      (218.9860,295.9540) and (218.9560,296.2690) .. (219.1320,296.4820) .. controls
      (219.3080,296.6950) and (219.6230,296.7240) .. (219.8360,296.5480) -- cycle;
\end{scope}
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=black,line join=round,line cap=round,line width=0.212pt]
      (120.2230,393.1570) .. controls (120.2230,390.6790) and (120.2230,364.1630) ..
      (120.2230,364.1630);
    \path[fill=black] (116.8360,390.3070) -- (119.8360,393.9740) --
      (120.2230,394.4470) -- (120.6100,393.9740) -- (123.6100,390.3070) .. controls
      (123.7850,390.0930) and (123.7540,389.7780) .. (123.5400,389.6040) .. controls
      (123.3260,389.4290) and (123.0110,389.4600) .. (122.8360,389.6740) --
      (119.8360,393.3410) -- (120.6100,393.3410) -- (117.6100,389.6740) .. controls
      (117.4350,389.4600) and (117.1200,389.4290) .. (116.9070,389.6030) .. controls
      (116.6930,389.7780) and (116.6620,390.0930) .. (116.8360,390.3070) -- cycle;
\end{scope}
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=black,line join=round,line cap=round,line width=0.212pt]
      (282.1960,393.1580) .. controls (282.1960,390.6050) and (282.1960,362.8770) ..
      (282.1960,362.8770);
    \path[fill=black] (278.8090,390.3070) -- (281.8090,393.9740) --
      (282.1960,394.4470) -- (282.5830,393.9740) -- (285.5830,390.3070) .. controls
      (285.7580,390.0940) and (285.7260,389.7790) .. (285.5130,389.6040) .. controls
      (285.2990,389.4290) and (284.9840,389.4610) .. (284.8090,389.6740) --
      (281.8090,393.3410) -- (282.5830,393.3410) -- (279.5830,389.6740) .. controls
      (279.4080,389.4600) and (279.0930,389.4290) .. (278.8790,389.6040) .. controls
      (278.6660,389.7790) and (278.6340,390.0940) .. (278.8090,390.3070) -- cycle;
\end{scope}
\path[draw=black,line join=round,line width=0.075pt] (149.7523,36.9393) --
  (149.7523,70.9693);
\path[draw=black,line join=round,line width=0.075pt] (119.1150,36.9393) --
  (119.1150,70.9693);
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (141.9210,52.1295) .. controls (141.9210,51.7817) and (142.2029,51.4995) ..
  (142.5510,51.4995) .. controls (142.8989,51.4995) and (143.1811,51.7817) ..
  (143.1811,52.1295) .. controls (143.1811,52.4777) and (142.8989,52.7596) ..
  (142.5510,52.7596) .. controls (142.2029,52.7596) and (141.9210,52.4777) ..
  (141.9210,52.1295) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.075pt]
  (125.5387,56.9160) .. controls (125.5387,56.5678) and (125.8209,56.2860) ..
  (126.1688,56.2860) .. controls (126.5170,56.2860) and (126.7988,56.5678) ..
  (126.7988,56.9160) .. controls (126.7988,57.2639) and (126.5170,57.5461) ..
  (126.1688,57.5461) .. controls (125.8209,57.5461) and (125.5387,57.2639) ..
  (125.5387,56.9160) -- cycle;
\path[draw=black,line join=round,line width=0.075pt] (119.1150,36.9393) ..
  controls (119.1150,35.3228) and (125.9733,34.0123) .. (134.4336,34.0123) ..
  controls (142.8939,34.0123) and (149.7523,35.3228) .. (149.7523,36.9393) ..
  controls (149.7523,38.5557) and (142.8939,39.8659) .. (134.4336,39.8659) ..
  controls (125.9733,39.8659) and (119.1150,38.5557) .. (119.1150,36.9393) --
  cycle;
\path[draw=black,dash pattern=on 0.15pt,line join=round,line cap=round,line
  width=0.075pt] (119.1150,70.9693) .. controls (119.1150,69.3529) and
  (125.9733,68.0423) .. (134.4336,68.0423) .. controls (142.8939,68.0423) and
  (149.7523,69.3529) .. (149.7523,70.9693);
\path[draw=black,line join=round,line width=0.075pt] (149.7523,70.9693) ..
  controls (149.7523,72.5857) and (142.8939,73.8959) .. (134.4336,73.8959) ..
  controls (125.9733,73.8959) and (119.1150,72.5857) .. (119.1150,70.9693);
\path[draw=c2f3b73,dash pattern=on 0.15pt,line join=round,line cap=round,line
  width=0.075pt] (119.1150,54.6191) .. controls (119.1150,53.0027) and
  (125.9733,51.6924) .. (134.4336,51.6924) .. controls (137.1327,51.6924) and
  (139.6692,51.8258) .. (141.8716,52.0600);
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=c2f3b73,line join=round,line cap=round,line width=0.212pt]
      (253.2240,303.6420) .. controls (244.3460,302.1230) and (238.7580,299.9160) ..
      (238.7580,297.4590);
    \path[fill=c2f3b73] (252.3600,303.5080) -- (249.2320,306.5670) --
      (256.6840,304.1750) -- (250.2990,299.6490) -- cycle;
\end{scope}
\begin{scope}[cm={{0.35278,0.0,0.0,0.35278,(34.88645,-50.31784)}}]
    \path[draw=c2f3b73,line join=round,line cap=round,line width=0.212pt]
      (263.7440,304.9730) .. controls (269.3390,305.4750) and (275.5880,305.7560) ..
      (282.1810,305.7560) .. controls (306.1630,305.7560) and (325.6040,302.0410) ..
      (325.6040,297.4590);
    \path[fill=c2f3b73] (264.6140,305.0600) -- (267.5760,301.8410) --
      (260.2610,304.6230) -- (266.8760,308.8060) -- cycle;
\end{scope}
\path[draw=c2f3b73,dash pattern=on 0.15pt,line join=round,line cap=round,line
  width=0.075pt] (149.7523,54.6191) .. controls (149.7523,53.6310) and
  (147.1890,52.7571) .. (143.2640,52.2273);
\path[draw=cf56356,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.799,line width=0.149pt] (149.7523,44.5367) .. controls
  (149.7523,42.6398) and (142.6301,41.6101) .. (142.6301,41.6101) --
  (142.5902,34.4621);
\path[draw=c74b587,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.798,line width=0.149pt] (142.5511,51.4995) -- (142.6301,42.7718) ..
  controls (136.5369,41.0117) and (119.1149,41.7452) .. (119.1149,44.5367);
\path[draw=cf56356,line join=round,draw opacity=0.799,line width=0.149pt]
  (149.7523,44.5367) .. controls (149.7523,49.1637) and (126.1628,48.0130) ..
  (126.1628,48.0130) -- (126.1688,56.2860);
\path[draw=c74b587,line join=round,draw opacity=0.798,line width=0.149pt]
  (126.1568,39.4034) -- (126.1618,46.1323) .. controls (126.1618,46.1323) and
  (119.1154,46.3429) .. (119.1154,44.5367);
\path[draw=c74b587,line join=round,draw opacity=0.799,line width=0.149pt]
  (149.7509,62.6656) .. controls (149.7509,67.2926) and (126.1613,66.1419) ..
  (126.1613,66.1419) -- (126.0953,73.4239);
\path[draw=c74b587,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.799,line width=0.149pt] (149.7509,62.6656) .. controls
  (149.7509,60.7687) and (142.6287,59.7390) .. (142.6287,59.7390) --
  (142.5888,52.5913);
\path[draw=cf56356,dash pattern=on 0.15pt,line join=round,draw
  opacity=0.798,line width=0.149pt] (142.5514,68.4875) -- (142.6354,60.9141) ..
  controls (136.5422,59.1544) and (119.1203,59.8875) .. (119.1203,62.6794);
\path[draw=cf56356,line join=round,draw opacity=0.798,line width=0.149pt]
  (126.1620,57.5461) -- (126.1670,64.2750) .. controls (126.1670,64.2750) and
  (119.1203,64.4856) .. (119.1203,62.6794);

\end{tikzpicture}


==> 3-fold.tikz <==

\definecolor{c2f3b73}{RGB}{47,59,115}
\definecolor{cf56356}{RGB}{245,99,86}
\definecolor{c74b587}{RGB}{116,181,135}
\definecolor{c92b2de}{RGB}{146,178,222}
\definecolor{c3cff00}{RGB}{60,255,0}
\definecolor{cff0200}{RGB}{255,2,0}
\definecolor{c0049ff}{RGB}{0,73,255}
\definecolor{cff0027}{RGB}{255,0,39}
\definecolor{c0008ff}{RGB}{0,8,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=round,line cap=round,line width=0.400pt]
    (352.6460,385.4920) .. controls (348.9950,370.5360) and (344.5190,366.4670) ..
    (331.9780,365.0400);
  \path[fill=black] (350.6650,384.5030) -- (352.5530,385.9340) --
    (352.7970,386.1190) -- (352.9290,385.8440) -- (353.9580,383.7100) .. controls
    (354.0180,383.5850) and (353.9660,383.4360) .. (353.8410,383.3760) .. controls
    (353.7170,383.3160) and (353.5680,383.3680) .. (353.5080,383.4930) --
    (352.4790,385.6260) -- (352.8550,385.5360) -- (350.9670,384.1050) .. controls
    (350.8570,384.0210) and (350.7010,384.0430) .. (350.6170,384.1530) .. controls
    (350.5340,384.2630) and (350.5550,384.4200) .. (350.6650,384.5030) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (215.2890,426.6150) .. controls (215.2890,425.5970) and
  (214.4640,424.7720) .. (213.4470,424.7720) .. controls (212.4290,424.7720) and
  (211.6040,425.5970) .. (211.6040,426.6150) .. controls (211.6040,427.6320) and
  (212.4290,428.4570) .. (213.4470,428.4570) .. controls (214.4640,428.4570) and
  (215.2890,427.6320) .. (215.2890,426.6150) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (167.1950,426.6150) .. controls (171.6190,426.6150) and
    (211.6040,426.6150) .. (211.6040,426.6150);
  \path[fill=c2f3b73] (168.0700,426.6150) -- (170.6950,423.1140) --
    (163.6950,426.6150) -- (170.6950,430.1140) -- (168.0700,426.6150) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (155.0200,380.4990) -- (171.0150,412.0820) -- (206.0760,411.8730);
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (137.7050,378.9400) .. controls (136.7970,379.4000) and
  (136.4340,380.5090) .. (136.8940,381.4170) .. controls (137.3540,382.3250) and
  (138.4630,382.6880) .. (139.3710,382.2280) .. controls (140.2790,381.7680) and
  (140.6420,380.6600) .. (140.1820,379.7520) .. controls (139.7220,378.8440) and
  (138.6130,378.4800) .. (137.7050,378.9400) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (161.0170,424.9710) .. controls (160.1100,425.4300) and (159.7460,426.5390) ..
  (160.2060,427.4470) .. controls (160.6660,428.3550) and (161.7750,428.7180) ..
  (162.6830,428.2590) .. controls (163.5910,427.7990) and (163.9540,426.6900) ..
  (163.4940,425.7820) .. controls (163.0340,424.8740) and (161.9250,424.5110) ..
  (161.0170,424.9710) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (159.4350,421.8460) .. controls (157.4360,417.8990) and
    (139.3710,382.2280) .. (139.3710,382.2280);
  \path[fill=c2f3b73] (159.0400,421.0650) -- (154.7310,420.3050) --
    (161.0160,424.9680) -- (160.9760,417.1420) -- (159.0400,421.0650) -- cycle;
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (170.9450,411.9450) --
  (161.8500,426.6150);
\path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
  width=0.800pt] (213.4470,426.6150) -- (206.0760,411.8730);
\path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
  width=0.800pt] (155.0200,380.4990) -- (138.5380,380.5840);
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (137.6770,481.5670) .. controls (138.5840,482.0280) and
  (139.6930,481.6650) .. (140.1540,480.7570) .. controls (140.6140,479.8500) and
  (140.2520,478.7410) .. (139.3440,478.2800) .. controls (138.4360,477.8200) and
  (137.3270,478.1830) .. (136.8670,479.0900) .. controls (136.4060,479.9980) and
  (136.7690,481.1070) .. (137.6770,481.5670) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (159.4320,438.6740) .. controls (157.4310,442.6200) and
    (139.3440,478.2800) .. (139.3440,478.2800);
  \path[fill=c2f3b73] (159.0360,439.4550) -- (160.9700,443.3790) --
    (161.0150,435.5530) -- (154.7270,440.2130) -- (159.0360,439.4550) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (206.0670,448.6760) -- (170.6650,448.6550) -- (154.9920,480.0180);
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (215.2890,433.9400) .. controls (215.2900,432.9220) and
  (214.4650,432.0960) .. (213.4480,432.0960) .. controls (212.4300,432.0950) and
  (211.6040,432.9200) .. (211.6040,433.9370) .. controls (211.6030,434.9550) and
  (212.4280,435.7810) .. (213.4460,435.7810) .. controls (214.4630,435.7820) and
  (215.2890,434.9570) .. (215.2890,433.9400) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (163.6920,433.9090) .. controls (163.6930,432.8910) and (162.8680,432.0650) ..
  (161.8510,432.0650) .. controls (160.8330,432.0640) and (160.0080,432.8890) ..
  (160.0070,433.9060) .. controls (160.0060,434.9240) and (160.8310,435.7500) ..
  (161.8480,435.7500) .. controls (162.8660,435.7510) and (163.6920,434.9260) ..
  (163.6920,433.9090) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (167.1950,433.9110) .. controls (171.6190,433.9130) and
    (211.6040,433.9370) .. (211.6040,433.9370);
  \path[fill=c2f3b73] (168.0700,433.9110) -- (170.6970,430.4130) --
    (163.6950,433.9090) -- (170.6930,437.4130) -- (168.0700,433.9110) -- cycle;
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (170.8190,448.6550) --
  (161.8500,433.9080);
\path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
  width=0.800pt] (138.5100,479.9240) -- (154.9920,480.0180);
\path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
  width=0.800pt] (206.0670,448.6760) -- (213.4470,433.9380);
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (126.5090,384.5560) .. controls (125.6450,385.0940) and
  (125.3800,386.2300) .. (125.9170,387.0940) .. controls (126.4540,387.9590) and
  (127.5910,388.2240) .. (128.4550,387.6860) .. controls (129.3190,387.1490) and
  (129.5840,386.0120) .. (129.0470,385.1480) .. controls (128.5090,384.2840) and
  (127.3730,384.0190) .. (126.5090,384.5560) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (151.9040,425.3990) .. controls (149.5680,421.6420) and
    (128.4550,387.6860) .. (128.4550,387.6860);
  \path[fill=c2f3b73] (151.4420,424.6560) -- (147.0840,424.2750) --
    (153.7520,428.3720) -- (153.0280,420.5790) -- (151.4420,424.6560) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (119.1710,460.0890) -- (137.5450,429.8290) -- (118.8550,400.1650);
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (126.9890,475.6160) .. controls (127.8590,476.1440) and
  (128.9920,475.8670) .. (129.5210,474.9980) .. controls (130.0490,474.1280) and
  (129.7720,472.9940) .. (128.9020,472.4660) .. controls (128.0320,471.9380) and
  (126.8990,472.2150) .. (126.3700,473.0850) .. controls (125.8420,473.9550) and
  (126.1190,475.0880) .. (126.9890,475.6160) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (153.7700,431.5140) .. controls (154.6400,432.0420) and (155.7730,431.7650) ..
  (156.3010,430.8950) .. controls (156.8300,430.0250) and (156.5530,428.8920) ..
  (155.6830,428.3630) .. controls (154.8130,427.8350) and (153.6790,428.1120) ..
  (153.1510,428.9820) .. controls (152.6230,429.8520) and (152.9000,430.9850) ..
  (153.7700,431.5140) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (151.9520,434.5070) .. controls (149.6550,438.2890) and
    (128.9020,472.4660) .. (128.9020,472.4660);
  \path[fill=c2f3b73] (151.4980,435.2550) -- (153.1270,439.3160) --
    (153.7680,431.5160) -- (147.1440,435.6820) -- (151.4980,435.2550) -- cycle;
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (137.4660,429.9610) --
  (154.7260,429.9380);
\path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
  width=0.800pt] (127.4820,386.1210) -- (118.8550,400.1650);
\path[draw=c74b587,dash pattern=on 1.60pt,line join=round,line cap=round,line
  width=0.800pt] (119.1710,460.0890) -- (127.9450,474.0410);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (327.0380,431.5170) -- (314.4880,453.2470) -- (289.3950,453.2430) --
  (276.8510,431.5100) -- (289.4010,409.7800) -- (314.4940,409.7840) --
  (327.0380,431.5170) -- cycle;
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (289.4010,409.7800) --
  (275.0780,384.9440);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (275.1110,478.1030) --
  (289.3950,453.2430);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (327.0380,431.5170) --
  (355.7080,431.5050);
\path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (314.4940,409.7840) --
  (328.8480,384.9660);
\path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (247.8900,431.5570) --
  (276.8510,431.5100);
\path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (328.8110,478.0830) --
  (314.4880,453.2470);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (271.4800,387.9860) .. controls (269.1080,392.1020) and
    (247.1550,430.1980) .. (247.1550,430.1980);
  \path[fill=c2f3b73] (271.0430,388.7440) -- (272.7650,392.7660) --
    (273.2280,384.9530) -- (266.7000,389.2710) -- (271.0430,388.7440) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (271.4350,475.0510) .. controls (269.0470,470.9700) and
    (246.9810,433.2650) .. (246.9810,433.2650);
  \path[fill=c2f3b73] (270.9930,474.2960) -- (266.6470,473.7980) --
    (273.2030,478.0720) -- (272.6880,470.2630) -- (270.9930,474.2960) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (279.4800,479.7330) .. controls (284.2080,479.7260) and
    (327.8980,479.6590) .. (327.8980,479.6590);
  \path[fill=c2f3b73] (280.3550,479.7320) -- (282.9740,476.2280) --
    (275.9800,479.7380) -- (282.9850,483.2280) -- (280.3550,479.7320) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (354.9610,436.1050) .. controls (352.5980,440.2070) and
    (330.7560,478.1360) .. (330.7560,478.1360);
  \path[fill=c2f3b73] (354.5240,436.8630) -- (356.2470,440.8840) --
    (356.7070,433.0720) -- (350.1810,437.3910) -- (354.5240,436.8630) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (354.8700,426.8950) .. controls (352.5080,422.7990) and
    (330.6840,384.9520) .. (330.6840,384.9520);
  \path[fill=c2f3b73] (354.4330,426.1370) -- (350.0900,425.6110) --
    (356.6190,429.9270) -- (356.1540,422.1150) -- (354.4330,426.1370) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (279.4940,383.3850) .. controls (284.2230,383.3810) and
    (327.9110,383.3470) .. (327.9110,383.3470);
  \path[fill=c2f3b73] (280.3690,383.3840) -- (282.9920,379.8820) --
    (275.9940,383.3880) -- (282.9970,386.8820) -- (280.3690,383.3840) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (331.3450,382.4310) .. controls (330.8320,381.5530) and
  (329.7030,381.2570) .. (328.8240,381.7700) .. controls (327.9460,382.2840) and
  (327.6500,383.4120) .. (328.1630,384.2910) .. controls (328.6770,385.1700) and
  (329.8050,385.4660) .. (330.6840,384.9520) .. controls (331.5630,384.4390) and
  (331.8590,383.3100) .. (331.3450,382.4310) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (359.1410,430.5920) .. controls (358.6280,429.7130) and
  (357.4990,429.4170) .. (356.6210,429.9300) .. controls (355.7420,430.4440) and
  (355.4460,431.5720) .. (355.9590,432.4510) .. controls (356.4730,433.3300) and
  (357.6020,433.6260) .. (358.4800,433.1120) .. controls (359.3590,432.5990) and
  (359.6550,431.4700) .. (359.1410,430.5920) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (331.3320,478.7440) .. controls (330.8180,477.8650) and
  (329.6900,477.5690) .. (328.8110,478.0830) .. controls (327.9320,478.5960) and
  (327.6360,479.7250) .. (328.1500,480.6030) .. controls (328.6630,481.4820) and
  (329.7920,481.7780) .. (330.6700,481.2650) .. controls (331.5490,480.7510) and
  (331.8450,479.6230) .. (331.3320,478.7440) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (275.7260,478.7360) .. controls (275.2120,477.8580) and
  (274.0840,477.5620) .. (273.2050,478.0750) .. controls (272.3260,478.5880) and
  (272.0300,479.7170) .. (272.5440,480.5960) .. controls (273.0570,481.4740) and
  (274.1860,481.7700) .. (275.0640,481.2570) .. controls (275.9430,480.7440) and
  (276.2390,479.6150) .. (275.7260,478.7360) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (247.6420,430.7440) .. controls (247.1280,429.8660) and
  (246.0000,429.5700) .. (245.1210,430.0830) .. controls (244.2420,430.5960) and
  (243.9460,431.7250) .. (244.4600,432.6040) .. controls (244.9730,433.4820) and
  (246.1020,433.7780) .. (246.9810,433.2650) .. controls (247.8590,432.7520) and
  (248.1550,431.6230) .. (247.6420,430.7440) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (275.7390,382.4240) .. controls (275.2250,381.5450) and
  (274.0970,381.2490) .. (273.2180,381.7620) .. controls (272.3400,382.2760) and
  (272.0430,383.4050) .. (272.5570,384.2830) .. controls (273.0700,385.1620) and
  (274.1990,385.4580) .. (275.0780,384.9440) .. controls (275.9560,384.4310) and
  (276.2520,383.3020) .. (275.7390,382.4240) -- cycle;
\path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.801,line
  width=2.400pt] (336.6830,431.5180) -- (319.3090,461.6000) --
  (284.5710,461.5950) -- (267.2060,431.5090) -- (284.5790,401.4270) --
  (319.3180,401.4320) -- (336.6830,431.5180) -- cycle(274.0410,450.8580) --
  (273.6630,442.6260) -- (280.4760,447.2620);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (469.5080,431.7600) -- (456.9580,410.0310) -- (431.8650,410.0340) --
  (419.3210,431.7670) -- (431.8710,453.4970) -- (456.9640,453.4930) --
  (469.5080,431.7600) -- cycle;
\path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (417.5480,478.3330) --
  (426.2150,463.3040) -- (456.9640,453.4930);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (469.5080,431.7600) --
  (462.6320,463.2930) -- (471.3180,478.3120);
\path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (419.3210,431.7670) --
  (426.1850,400.1500) -- (417.5810,385.1740);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (390.3600,431.7200) --
  (408.0120,431.7490) -- (431.8710,453.4970);
\path[draw=c74b587,draw opacity=0.798,line width=1.600pt] (456.9580,410.0310) --
  (480.8800,431.7650) -- (498.1780,431.7730);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (471.2810,385.1940) --
  (462.5910,400.2630) -- (431.8650,410.0340);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (391.3740,436.1150) .. controls (393.7460,440.2310) and
    (415.6990,478.3270) .. (415.6990,478.3270);
  \path[fill=c2f3b73] (391.8110,436.8730) -- (396.1540,437.4000) --
    (389.6270,433.0820) -- (390.0890,440.8950) -- (391.8110,436.8730) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (391.2200,426.9880) .. controls (393.6090,422.9080) and
    (415.6750,385.2020) .. (415.6750,385.2020);
  \path[fill=c2f3b73] (391.6620,426.2330) -- (389.9680,422.2000) --
    (389.4530,430.0090) -- (396.0090,425.7350) -- (391.6620,426.2330) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (466.8640,383.6130) .. controls (462.1360,383.6060) and
    (418.4460,383.5390) .. (418.4460,383.5390);
  \path[fill=c2f3b73] (465.9890,383.6120) -- (463.3590,387.1080) --
    (470.3640,383.6190) -- (463.3700,380.1080) -- (465.9890,383.6120) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (474.9740,388.1750) .. controls (477.3360,392.2770) and
    (499.1780,430.2070) .. (499.1780,430.2070);
  \path[fill=c2f3b73] (475.4100,388.9330) -- (479.7530,389.4620) --
    (473.2270,385.1420) -- (473.6870,392.9550) -- (475.4100,388.9330) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (474.9040,475.2900) .. controls (477.2660,471.1940) and
    (499.0910,433.3470) .. (499.0910,433.3470);
  \path[fill=c2f3b73] (475.3410,474.5320) -- (473.6210,470.5090) --
    (473.1560,478.3220) -- (479.6850,474.0060) -- (475.3410,474.5320) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line join=round,line cap=round,line
    width=0.800pt] (466.8780,479.9270) .. controls (462.1490,479.9240) and
    (418.4610,479.8900) .. (418.4610,479.8900);
  \path[fill=c2f3b73] (466.0030,479.9270) -- (463.3750,483.4250) --
    (470.3780,479.9300) -- (463.3800,476.4250) -- (466.0030,479.9270) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (473.8150,480.8460) .. controls (473.3020,481.7250) and
  (472.1730,482.0210) .. (471.2950,481.5070) .. controls (470.4160,480.9940) and
  (470.1200,479.8650) .. (470.6330,478.9860) .. controls (471.1470,478.1080) and
  (472.2750,477.8120) .. (473.1540,478.3250) .. controls (474.0330,478.8390) and
  (474.3290,479.9670) .. (473.8150,480.8460) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (501.6120,432.6860) .. controls (501.0980,433.5640) and
  (499.9700,433.8600) .. (499.0910,433.3470) .. controls (498.2120,432.8340) and
  (497.9160,431.7050) .. (498.4300,430.8260) .. controls (498.9430,429.9480) and
  (500.0720,429.6520) .. (500.9500,430.1650) .. controls (501.8290,430.6790) and
  (502.1250,431.8070) .. (501.6120,432.6860) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (473.8020,384.5330) .. controls (473.2880,385.4120) and
  (472.1600,385.7080) .. (471.2810,385.1940) .. controls (470.4020,384.6810) and
  (470.1060,383.5520) .. (470.6200,382.6740) .. controls (471.1330,381.7950) and
  (472.2620,381.4990) .. (473.1410,382.0130) .. controls (474.0190,382.5260) and
  (474.3150,383.6550) .. (473.8020,384.5330) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (418.1960,384.5410) .. controls (417.6820,385.4200) and
  (416.5540,385.7160) .. (415.6750,385.2020) .. controls (414.7960,384.6890) and
  (414.5000,383.5600) .. (415.0140,382.6810) .. controls (415.5270,381.8030) and
  (416.6560,381.5070) .. (417.5340,382.0200) .. controls (418.4130,382.5340) and
  (418.7090,383.6620) .. (418.1960,384.5410) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (390.1120,432.5330) .. controls (389.5990,433.4120) and
  (388.4700,433.7080) .. (387.5910,433.1940) .. controls (386.7130,432.6810) and
  (386.4170,431.5520) .. (386.9300,430.6730) .. controls (387.4430,429.7950) and
  (388.5720,429.4990) .. (389.4510,430.0120) .. controls (390.3290,430.5260) and
  (390.6250,431.6540) .. (390.1120,432.5330) -- cycle;
\path[draw=black,dash pattern=on 0.80pt,line join=round,line cap=round,line
  width=0.800pt] (418.2090,480.8540) .. controls (417.6960,481.7320) and
  (416.5670,482.0280) .. (415.6880,481.5150) .. controls (414.8100,481.0010) and
  (414.5140,479.8730) .. (415.0270,478.9940) .. controls (415.5410,478.1150) and
  (416.6690,477.8190) .. (417.5480,478.3330) .. controls (418.4270,478.8460) and
  (418.7230,479.9750) .. (418.2090,480.8540) -- cycle;
  \path[draw=black,line width=0.800pt] (379.1610,431.4540) .. controls
    (377.7440,431.4540) and (365.4510,431.4540) .. (365.4510,431.4540);
  \path[fill=black] (376.3110,434.8410) -- (379.9780,431.8410) --
    (380.4510,431.4540) -- (379.9780,431.0670) -- (376.3110,428.0670) .. controls
    (376.0980,427.8920) and (375.7830,427.9230) .. (375.6080,428.1370) .. controls
    (375.4330,428.3510) and (375.4640,428.6660) .. (375.6780,428.8410) --
    (379.3450,431.8410) -- (379.3450,431.0670) -- (375.6780,434.0670) .. controls
    (375.4640,434.2420) and (375.4330,434.5570) .. (375.6080,434.7700) .. controls
    (375.7830,434.9840) and (376.0980,435.0160) .. (376.3110,434.8410) -- cycle;
  \path[draw=black,line width=0.400pt] (259.9850,480.0220) .. controls
    (233.6080,478.1350) and (259.9800,405.0310) .. (182.4050,402.2190);
  \path[fill=black] (259.5480,480.0170) -- (258.2130,481.7490) --
    (261.7350,480.0450) -- (258.2590,478.2490) -- (259.5480,480.0170) -- cycle;
  \path[draw=black,line width=0.400pt] (260.4390,383.9840) .. controls
    (231.3470,387.0390) and (247.8430,457.4220) .. (177.8890,457.4220);
  \path[fill=black] (260.0020,384.0090) -- (258.7930,385.8320) --
    (262.1860,383.8830) -- (258.5910,382.3380) -- (260.0020,384.0090) -- cycle;
  \path[draw=black,line width=0.400pt] (363.5460,453.5630) .. controls
    (369.2320,466.3810) and (372.0190,500.6350) .. (348.9510,500.1060) .. controls
    (238.4800,497.5720) and (259.9300,499.0740) .. (127.5910,496.7540) .. controls
    (62.8280,495.6190) and (105.4620,431.7620) .. (121.9750,430.8330);
  \path[fill=black] (363.7390,453.9560) -- (365.8880,454.3640) --
    (362.7760,451.9910) -- (362.7450,455.9040) -- (363.7390,453.9560) -- cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (161.9680,192.2400) --
  (224.0360,192.2400);
\path[draw=c3cff00,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (161.9680,254.3080) -- (161.9680,192.2400);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (224.0360,254.3080) --
  (161.9680,254.3080);
\path[draw=cff0200,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (224.0360,192.2400) -- (224.0360,254.3080);
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c0049ff,opacity=0.799,line width=2.000pt] (220.8110,223.3530) ..
    controls (215.4670,223.3320) and (161.9680,223.1260) .. (161.9680,223.1260);
  \path[fill=c0049ff,opacity=0.799] (213.6540,231.7930) -- (222.8490,224.3280) --
    (224.0350,223.3650) -- (222.8570,222.3930) -- (213.7190,214.8580) .. controls
    (213.1860,214.4190) and (212.3990,214.4950) .. (211.9590,215.0270) .. controls
    (211.5200,215.5600) and (211.5960,216.3480) .. (212.1280,216.7870) --
    (221.2660,224.3220) -- (221.2740,222.3870) -- (212.0780,229.8520) .. controls
    (211.5420,230.2870) and (211.4600,231.0740) .. (211.8960,231.6100) .. controls
    (212.3310,232.1460) and (213.1180,232.2280) .. (213.6540,231.7930) -- cycle;
\end{scope}
\path[draw=black,draw opacity=0.799,line width=0.800pt] (222.0900,223.3650) ..
  controls (222.0900,222.2910) and (222.9610,221.4200) .. (224.0360,221.4200) ..
  controls (225.1100,221.4200) and (225.9810,222.2910) .. (225.9810,223.3650) ..
  controls (225.9810,224.4400) and (225.1100,225.3110) .. (224.0360,225.3110) ..
  controls (222.9610,225.3110) and (222.0900,224.4400) .. (222.0900,223.3650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (159.8400,223.3650) ..
  controls (159.8400,222.2910) and (160.7110,221.4200) .. (161.7850,221.4200) ..
  controls (162.8600,221.4200) and (163.7310,222.2910) .. (163.7310,223.3650) ..
  controls (163.7310,224.4400) and (162.8600,225.3110) .. (161.7850,225.3110) ..
  controls (160.7110,225.3110) and (159.8400,224.4400) .. (159.8400,223.3650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (161.9680,116.6400) --
  (224.0360,116.6400);
\path[draw=c3cff00,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (161.9680,178.7080) -- (161.9680,116.6400);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (224.0360,178.7080) --
  (161.9680,178.7080);
\path[draw=cff0200,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (224.0360,116.6400) -- (224.0360,178.7080);
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c0049ff,opacity=0.799,line width=2.000pt] (220.8110,147.7530) ..
    controls (215.4670,147.7320) and (161.9680,147.5260) .. (161.9680,147.5260);
  \path[fill=c0049ff,opacity=0.799] (213.6540,156.1930) -- (222.8490,148.7280) --
    (224.0350,147.7650) -- (222.8570,146.7930) -- (213.7190,139.2580) .. controls
    (213.1860,138.8190) and (212.3990,138.8950) .. (211.9590,139.4270) .. controls
    (211.5200,139.9600) and (211.5960,140.7480) .. (212.1280,141.1870) --
    (221.2660,148.7220) -- (221.2740,146.7870) -- (212.0780,154.2520) .. controls
    (211.5420,154.6870) and (211.4600,155.4740) .. (211.8960,156.0100) .. controls
    (212.3310,156.5460) and (213.1180,156.6280) .. (213.6540,156.1930) -- cycle;
\end{scope}
\path[draw=black,draw opacity=0.799,line width=0.800pt] (222.0900,147.7650) ..
  controls (222.0900,146.6910) and (222.9610,145.8200) .. (224.0360,145.8200) ..
  controls (225.1100,145.8200) and (225.9810,146.6910) .. (225.9810,147.7650) ..
  controls (225.9810,148.8400) and (225.1100,149.7110) .. (224.0360,149.7110) ..
  controls (222.9610,149.7110) and (222.0900,148.8400) .. (222.0900,147.7650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (159.8400,147.7650) ..
  controls (159.8400,146.6910) and (160.7110,145.8200) .. (161.7850,145.8200) ..
  controls (162.8600,145.8200) and (163.7310,146.6910) .. (163.7310,147.7650) ..
  controls (163.7310,148.8400) and (162.8600,149.7110) .. (161.7850,149.7110) ..
  controls (160.7110,149.7110) and (159.8400,148.8400) .. (159.8400,147.7650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (161.9680,267.8400) --
  (224.0360,267.8400);
\path[draw=c3cff00,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (161.9680,329.9080) -- (161.9680,267.8400);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (224.0360,329.9080) --
  (161.9680,329.9080);
\path[draw=cff0200,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (224.0360,267.8400) -- (224.0360,329.9080);
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c0049ff,opacity=0.799,line width=2.000pt] (220.8110,298.9530) ..
    controls (215.4670,298.9320) and (161.9680,298.7260) .. (161.9680,298.7260);
  \path[fill=c0049ff,opacity=0.799] (213.6540,307.3930) -- (222.8490,299.9280) --
    (224.0350,298.9650) -- (222.8570,297.9930) -- (213.7190,290.4580) .. controls
    (213.1860,290.0190) and (212.3990,290.0950) .. (211.9590,290.6270) .. controls
    (211.5200,291.1600) and (211.5960,291.9480) .. (212.1280,292.3870) --
    (221.2660,299.9220) -- (221.2740,297.9870) -- (212.0780,305.4520) .. controls
    (211.5420,305.8870) and (211.4600,306.6740) .. (211.8960,307.2100) .. controls
    (212.3310,307.7460) and (213.1180,307.8280) .. (213.6540,307.3930) -- cycle;
\end{scope}
\path[draw=black,draw opacity=0.799,line width=0.800pt] (222.0900,298.9650) ..
  controls (222.0900,297.8910) and (222.9610,297.0200) .. (224.0360,297.0200) ..
  controls (225.1100,297.0200) and (225.9810,297.8910) .. (225.9810,298.9650) ..
  controls (225.9810,300.0400) and (225.1100,300.9110) .. (224.0360,300.9110) ..
  controls (222.9610,300.9110) and (222.0900,300.0400) .. (222.0900,298.9650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (159.8400,298.9650) ..
  controls (159.8400,297.8910) and (160.7110,297.0200) .. (161.7850,297.0200) ..
  controls (162.8600,297.0200) and (163.7310,297.8910) .. (163.7310,298.9650) ..
  controls (163.7310,300.0400) and (162.8600,300.9110) .. (161.7850,300.9110) ..
  controls (160.7110,300.9110) and (159.8400,300.0400) .. (159.8400,298.9650) --
  cycle;
\path[draw=cff0027,draw opacity=0.799,line width=0.800pt] (231.1200,131.7600) ..
  controls (231.1200,128.1810) and (234.0210,125.2800) .. (237.6000,125.2800) ..
  controls (241.1790,125.2800) and (244.0800,128.1810) .. (244.0800,131.7600) ..
  controls (244.0800,135.3390) and (241.1790,138.2400) .. (237.6000,138.2400) ..
  controls (234.0210,138.2400) and (231.1200,135.3390) .. (231.1200,131.7600) --
  cycle;
\path[draw=cff0027,draw opacity=0.799,line width=0.800pt] (231.1200,162.0000) ..
  controls (231.1200,158.4210) and (234.0210,155.5200) .. (237.6000,155.5200) ..
  controls (241.1790,155.5200) and (244.0800,158.4210) .. (244.0800,162.0000) ..
  controls (244.0800,165.5790) and (241.1790,168.4800) .. (237.6000,168.4800) ..
  controls (234.0210,168.4800) and (231.1200,165.5790) .. (231.1200,162.0000) --
  cycle;
\path[draw=cff0027,draw opacity=0.799,line width=0.800pt] (231.1200,209.5200) ..
  controls (231.1200,205.9410) and (234.0210,203.0400) .. (237.6000,203.0400) ..
  controls (241.1790,203.0400) and (244.0800,205.9410) .. (244.0800,209.5200) ..
  controls (244.0800,213.0990) and (241.1790,216.0000) .. (237.6000,216.0000) ..
  controls (234.0210,216.0000) and (231.1200,213.0990) .. (231.1200,209.5200) --
  cycle;
\path[draw=cff0027,draw opacity=0.799,line width=0.800pt] (231.1200,239.7600) ..
  controls (231.1200,236.1810) and (234.0210,233.2800) .. (237.6000,233.2800) ..
  controls (241.1790,233.2800) and (244.0800,236.1810) .. (244.0800,239.7600) ..
  controls (244.0800,243.3390) and (241.1790,246.2400) .. (237.6000,246.2400) ..
  controls (234.0210,246.2400) and (231.1200,243.3390) .. (231.1200,239.7600) --
  cycle;
\path[draw=cff0027,draw opacity=0.799,line width=0.800pt] (231.1200,285.1200) ..
  controls (231.1200,281.5410) and (234.0210,278.6400) .. (237.6000,278.6400) ..
  controls (241.1790,278.6400) and (244.0800,281.5410) .. (244.0800,285.1200) ..
  controls (244.0800,288.6990) and (241.1790,291.6000) .. (237.6000,291.6000) ..
  controls (234.0210,291.6000) and (231.1200,288.6990) .. (231.1200,285.1200) --
  cycle;
\path[draw=cff0027,draw opacity=0.799,line width=0.800pt] (231.1200,315.3600) ..
  controls (231.1200,311.7810) and (234.0210,308.8800) .. (237.6000,308.8800) ..
  controls (241.1790,308.8800) and (244.0800,311.7810) .. (244.0800,315.3600) ..
  controls (244.0800,318.9390) and (241.1790,321.8400) .. (237.6000,321.8400) ..
  controls (234.0210,321.8400) and (231.1200,318.9390) .. (231.1200,315.3600) --
  cycle;
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (142.5600,131.7600) ..
  controls (142.5600,128.1810) and (145.4610,125.2800) .. (149.0400,125.2800) ..
  controls (152.6190,125.2800) and (155.5200,128.1810) .. (155.5200,131.7600) ..
  controls (155.5200,135.3390) and (152.6190,138.2400) .. (149.0400,138.2400) ..
  controls (145.4610,138.2400) and (142.5600,135.3390) .. (142.5600,131.7600) --
  cycle;
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (142.5600,162.0000) ..
  controls (142.5600,158.4210) and (145.4610,155.5200) .. (149.0400,155.5200) ..
  controls (152.6190,155.5200) and (155.5200,158.4210) .. (155.5200,162.0000) ..
  controls (155.5200,165.5790) and (152.6190,168.4800) .. (149.0400,168.4800) ..
  controls (145.4610,168.4800) and (142.5600,165.5790) .. (142.5600,162.0000) --
  cycle;
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (142.5600,209.5200) ..
  controls (142.5600,205.9410) and (145.4610,203.0400) .. (149.0400,203.0400) ..
  controls (152.6190,203.0400) and (155.5200,205.9410) .. (155.5200,209.5200) ..
  controls (155.5200,213.0990) and (152.6190,216.0000) .. (149.0400,216.0000) ..
  controls (145.4610,216.0000) and (142.5600,213.0990) .. (142.5600,209.5200) --
  cycle;
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (142.5600,239.7600) ..
  controls (142.5600,236.1810) and (145.4610,233.2800) .. (149.0400,233.2800) ..
  controls (152.6190,233.2800) and (155.5200,236.1810) .. (155.5200,239.7600) ..
  controls (155.5200,243.3390) and (152.6190,246.2400) .. (149.0400,246.2400) ..
  controls (145.4610,246.2400) and (142.5600,243.3390) .. (142.5600,239.7600) --
  cycle;
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (142.5600,285.1200) ..
  controls (142.5600,281.5410) and (145.4610,278.6400) .. (149.0400,278.6400) ..
  controls (152.6190,278.6400) and (155.5200,281.5410) .. (155.5200,285.1200) ..
  controls (155.5200,288.6990) and (152.6190,291.6000) .. (149.0400,291.6000) ..
  controls (145.4610,291.6000) and (142.5600,288.6990) .. (142.5600,285.1200) --
  cycle;
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (142.5600,315.3600) ..
  controls (142.5600,311.7810) and (145.4610,308.8800) .. (149.0400,308.8800) ..
  controls (152.6190,308.8800) and (155.5200,311.7810) .. (155.5200,315.3600) ..
  controls (155.5200,318.9390) and (152.6190,321.8400) .. (149.0400,321.8400) ..
  controls (145.4610,321.8400) and (142.5600,318.9390) .. (142.5600,315.3600) --
  cycle;
\path[cm={{0.90096,0.0,0.0,0.90096,(146.15,126.528)}},draw=c3cff00,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text322)
  {$1$};
\path[cm={{0.90096,0.0,0.0,0.90096,(146.141,234.527)}},draw=c3cff00,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text326)
  {$1$};
\path[cm={{0.90096,0.0,0.0,0.90096,(235.07,156.144)}},draw=cff0027,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text330)
  {$1$};
\path[cm={{0.90096,0.0,0.0,0.90096,(235.07,203.664)}},draw=cff0027,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text334)
  {$1$};
\path[cm={{0.90096,0.0,0.0,0.90096,(146.51,204.288)}},draw=c3cff00,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text338)
  {$2$};
\path[cm={{0.90096,0.0,0.0,0.90096,(146.88,310.127)}},draw=c3cff00,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text342)
  {$2$};
\path[cm={{0.90096,0.0,0.0,0.90096,(235.44,234.527)}},draw=cff0027,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text346)
  {$2$};
\path[cm={{0.90096,0.0,0.0,0.90096,(235.07,279.264)}},draw=cff0027,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text350)
  {$2$};
\path[cm={{0.90096,0.0,0.0,0.90096,(146.141,279.887)}},draw=c3cff00,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text354)
  {$3$};
\path[cm={{0.90096,0.0,0.0,0.90096,(146.88,156.768)}},draw=c3cff00,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text358)
  {$3$};
\path[cm={{0.90096,0.0,0.0,0.90096,(235.44,309.504)}},draw=cff0027,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text362)
  {$3$};
\path[cm={{0.90096,0.0,0.0,0.90096,(235.419,125.904)}},draw=cff0027,fill=black,draw
  opacity=0.799,line width=0.721pt] (0.0000,0.0000) node[above right] (text366)
  {$3$};
\path[cm={{1.0,0.0,0.0,1.0,(170.64,129.6)}},fill=black] (0.0000,0.0000)
  node[above right] (text370) {$e_{i}^{(1)}$};
\path[cm={{1.0,0.0,0.0,1.0,(171.72,205.16)}},fill=black] (0.0000,0.0000)
  node[above right] (text374) {$e_{i}^{(2)}$};
\path[cm={{1.0,0.0,0.0,1.0,(170.64,280.76)}},fill=black] (0.0000,0.0000)
  node[above right] (text378) {$e_{i}^{(3)}$};
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (339.1760,272.8100) -- (372.0530,218.6660) -- (338.6110,165.5870);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (396.6530,234.9040) -- (363.7320,288.3070);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (460.3550,234.1990) -- (397.0100,234.1610);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (397.5940,203.0180) -- (460.3290,203.2420);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (363.7590,149.0400) -- (396.7740,203.1010);
\path[draw=c3cff00,dash pattern=on 1.60pt,draw opacity=0.799,line width=0.800pt]
  (460.3290,203.2420) -- (469.2290,218.7010) -- (460.3550,234.1990);
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (339.1760,272.8100);
\path[draw=c3cff00,dash pattern=on 1.60pt,draw opacity=0.799,line width=0.800pt]
  (339.1760,272.8100) -- (346.1090,289.9810) -- (363.7320,288.3070);
\path[draw=c3cff00,draw opacity=0.799,line width=0.800pt] (338.6110,165.5870);
\path[draw=c3cff00,dash pattern=on 1.60pt,draw opacity=0.799,line width=0.800pt]
  (338.6110,165.5870) -- (346.1090,149.5810) -- (363.7590,149.0400);
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c0008ff,opacity=0.799,line width=0.800pt] (392.7620,218.7010) ..
    controls (397.4070,218.7010) and (469.2290,218.7010) .. (469.2290,218.7010);
  \path[fill=c0008ff,opacity=0.799] (395.6120,215.3150) -- (391.9450,218.3140) --
    (391.4720,218.7010) -- (391.9450,219.0880) -- (395.6120,222.0890) .. controls
    (395.8260,222.2630) and (396.1410,222.2320) .. (396.3150,222.0180) .. controls
    (396.4900,221.8040) and (396.4590,221.4890) .. (396.2450,221.3150) --
    (392.5780,218.3150) -- (392.5780,219.0880) -- (396.2450,216.0890) .. controls
    (396.4590,215.9140) and (396.4900,215.5990) .. (396.3160,215.3850) .. controls
    (396.1410,215.1710) and (395.8260,215.1400) .. (395.6120,215.3150) -- cycle;
\end{scope}
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c0008ff,opacity=0.799,line width=0.800pt] (388.6260,221.9550) ..
    controls (386.0930,226.0070) and (346.1090,289.9810) .. (346.1090,289.9810);
  \path[fill=c0008ff,opacity=0.799] (389.9870,226.1670) -- (389.3870,221.4680) --
    (389.3090,220.8620) -- (388.7310,221.0580) -- (384.2430,222.5770) .. controls
    (383.9820,222.6650) and (383.8410,222.9490) .. (383.9300,223.2110) .. controls
    (384.0180,223.4720) and (384.3020,223.6130) .. (384.5640,223.5240) --
    (389.0510,222.0050) -- (388.3950,221.5950) -- (388.9960,226.2940) .. controls
    (389.0310,226.5680) and (389.2810,226.7620) .. (389.5550,226.7270) .. controls
    (389.8290,226.6920) and (390.0220,226.4410) .. (389.9870,226.1670) -- cycle;
\end{scope}
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c0008ff,opacity=0.799,line width=0.800pt] (388.6100,215.4570) ..
    controls (386.0540,211.4960) and (346.1090,149.5810) .. (346.1090,149.5810);
  \path[fill=c0008ff,opacity=0.799] (384.2190,214.8980) -- (388.7270,216.3530) --
    (389.3090,216.5400) -- (389.3780,215.9330) -- (389.9110,211.2260) .. controls
    (389.9420,210.9510) and (389.7440,210.7040) .. (389.4700,210.6730) .. controls
    (389.1960,210.6420) and (388.9480,210.8390) .. (388.9170,211.1130) --
    (388.3840,215.8210) -- (389.0340,215.4010) -- (384.5260,213.9460) .. controls
    (384.2630,213.8620) and (383.9810,214.0060) .. (383.8960,214.2690) .. controls
    (383.8110,214.5320) and (383.9560,214.8130) .. (384.2190,214.8980) -- cycle;
\end{scope}

\end{tikzpicture}


==> 3foldloops.tikz <==

\definecolor{ca700ff}{RGB}{167,0,255}
\definecolor{c00a8ff}{RGB}{0,168,255}
\definecolor{c00fffa}{RGB}{0,255,250}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (154.5040,216.8660) ..
  controls (151.3280,216.2980) and (148.0590,216.0020) .. (144.7200,216.0020) ..
  controls (114.2200,216.0020) and (89.4938,240.7270) .. (89.4938,271.2280);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (199.9460,271.2280) ..
  controls (199.9460,244.0660) and (180.3380,221.4840) .. (154.5040,216.8660);
\path[draw=ca700ff,draw opacity=0.799,line width=0.800pt] (89.4938,271.1880) ..
  controls (89.4938,301.6890) and (114.2200,326.4150) .. (144.7200,326.4150) ..
  controls (175.2210,326.4150) and (199.9460,301.6890) .. (199.9460,271.1880);
\path[draw=ca700ff,draw opacity=0.799,line width=0.800pt] (89.4938,271.2280) ..
  controls (89.4938,291.5610) and (114.2200,308.0450) .. (144.7200,308.0450) ..
  controls (175.2210,308.0450) and (199.9460,291.5610) .. (199.9460,271.2280) ..
  controls (199.9460,250.8940) and (175.2210,234.4110) .. (144.7200,234.4110) ..
  controls (114.2200,234.4110) and (89.4938,250.8940) .. (89.4938,271.2280) --
  cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (143.8730,272.7710) .. controls (143.8730,272.3050) and (144.2520,271.9260) ..
  (144.7180,271.9260) .. controls (145.1850,271.9260) and (145.5640,272.3050) ..
  (145.5640,272.7710) .. controls (145.5640,273.2380) and (145.1850,273.6170) ..
  (144.7180,273.6170) .. controls (144.2520,273.6170) and (143.8730,273.2380) ..
  (143.8730,272.7710) -- cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (143.8730,257.5540) .. controls (143.8730,257.0880) and (144.2510,256.7090) ..
  (144.7180,256.7090) .. controls (145.1850,256.7090) and (145.5640,257.0880) ..
  (145.5640,257.5540) .. controls (145.5640,258.0210) and (145.1850,258.4000) ..
  (144.7180,258.4000) .. controls (144.2510,258.4000) and (143.8730,258.0210) ..
  (143.8730,257.5540) -- cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (143.8730,280.3800) .. controls (143.8730,279.9130) and (144.2520,279.5340) ..
  (144.7180,279.5340) .. controls (145.1850,279.5340) and (145.5640,279.9130) ..
  (145.5640,280.3800) .. controls (145.5640,280.8460) and (145.1850,281.2250) ..
  (144.7180,281.2250) .. controls (144.2520,281.2250) and (143.8730,280.8460) ..
  (143.8730,280.3800) -- cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (143.8730,265.1630) .. controls (143.8730,264.6960) and (144.2510,264.3170) ..
  (144.7180,264.3170) .. controls (145.1850,264.3170) and (145.5640,264.6960) ..
  (145.5640,265.1630) .. controls (145.5640,265.6290) and (145.1850,266.0080) ..
  (144.7180,266.0080) .. controls (144.2510,266.0080) and (143.8730,265.6290) ..
  (143.8730,265.1630) -- cycle;
\path[draw=ca700ff,draw opacity=0.799,line width=0.800pt] (90.0011,270.6580) ..
  controls (90.0011,258.9830) and (114.8320,249.3150) .. (146.1140,249.3150) ..
  controls (177.3960,249.3150) and (199.9460,259.5530) .. (199.9460,271.2280) ..
  controls (199.9460,282.9030) and (177.0880,291.7980) .. (146.1030,291.7980) ..
  controls (115.1190,291.7980) and (90.0011,282.3330) .. (90.0011,270.6580) --
  cycle;
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (144.1560,209.5200) --
  (150.6240,216.2060) -- (143.4940,222.4830);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (265.8900,216.8660) ..
  controls (262.7140,216.2980) and (259.4450,216.0020) .. (256.1060,216.0020) ..
  controls (225.6060,216.0020) and (200.8800,240.7270) .. (200.8800,271.2280);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (311.3320,271.2280) ..
  controls (311.3320,244.0660) and (291.7240,221.4840) .. (265.8900,216.8660);
\path[draw=ca700ff,draw opacity=0.799,line width=0.800pt] (200.8800,271.1880) ..
  controls (200.8800,301.6890) and (225.6060,326.4150) .. (256.1060,326.4150) ..
  controls (286.6070,326.4150) and (311.3320,301.6890) .. (311.3320,271.1880);
\path[draw=ca700ff,draw opacity=0.799,line width=0.800pt] (200.8800,271.2280) ..
  controls (200.8800,291.5610) and (225.6060,308.0450) .. (256.1060,308.0450) ..
  controls (286.6070,308.0450) and (311.3320,291.5610) .. (311.3320,271.2280) ..
  controls (311.3320,250.8940) and (286.6070,234.4110) .. (256.1060,234.4110) ..
  controls (225.6060,234.4110) and (200.8800,250.8940) .. (200.8800,271.2280) --
  cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (255.2590,272.7710) .. controls (255.2590,272.3050) and (255.6380,271.9260) ..
  (256.1050,271.9260) .. controls (256.5710,271.9260) and (256.9500,272.3050) ..
  (256.9500,272.7710) .. controls (256.9500,273.2380) and (256.5710,273.6170) ..
  (256.1050,273.6170) .. controls (255.6380,273.6170) and (255.2590,273.2380) ..
  (255.2590,272.7710) -- cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (255.2590,257.5540) .. controls (255.2590,257.0880) and (255.6370,256.7090) ..
  (256.1050,256.7090) .. controls (256.5710,256.7090) and (256.9500,257.0880) ..
  (256.9500,257.5540) .. controls (256.9500,258.0210) and (256.5710,258.4000) ..
  (256.1050,258.4000) .. controls (255.6370,258.4000) and (255.2590,258.0210) ..
  (255.2590,257.5540) -- cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (255.2590,280.3800) .. controls (255.2590,279.9130) and (255.6380,279.5340) ..
  (256.1050,279.5340) .. controls (256.5710,279.5340) and (256.9500,279.9130) ..
  (256.9500,280.3800) .. controls (256.9500,280.8460) and (256.5710,281.2250) ..
  (256.1050,281.2250) .. controls (255.6380,281.2250) and (255.2590,280.8460) ..
  (255.2590,280.3800) -- cycle;
\path[draw=ca700ff,fill=black,draw opacity=0.799,line width=0.800pt]
  (255.2590,265.1630) .. controls (255.2590,264.6960) and (255.6370,264.3170) ..
  (256.1050,264.3170) .. controls (256.5710,264.3170) and (256.9500,264.6960) ..
  (256.9500,265.1630) .. controls (256.9500,265.6290) and (256.5710,266.0080) ..
  (256.1050,266.0080) .. controls (255.6370,266.0080) and (255.2590,265.6290) ..
  (255.2590,265.1630) -- cycle;
\path[draw=ca700ff,draw opacity=0.799,line width=0.800pt] (201.3870,270.6580) ..
  controls (201.3870,258.9830) and (226.2180,249.3150) .. (257.5000,249.3150) ..
  controls (288.7820,249.3150) and (311.3320,259.5530) .. (311.3320,271.2280) ..
  controls (311.3320,282.9030) and (288.4740,291.7980) .. (257.4890,291.7980) ..
  controls (226.5060,291.7980) and (201.3870,282.3330) .. (201.3870,270.6580) --
  cycle;
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (255.5420,209.5200) --
  (262.0100,216.2060) -- (254.8800,222.4830);
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (311.8270,270.9340) ..
  controls (311.8270,301.4350) and (336.5530,326.1600) .. (367.0530,326.1600) ..
  controls (397.5540,326.1600) and (422.2800,301.4350) .. (422.2800,270.9340) ..
  controls (422.2800,240.4330) and (397.5540,215.7080) .. (367.0530,215.7080) ..
  controls (336.5530,215.7080) and (311.8270,240.4330) .. (311.8270,270.9340) --
  cycle;
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (422.5730,271.5640) ..
  controls (422.5730,251.2300) and (397.8470,234.7470) .. (367.3460,234.7470) ..
  controls (336.8470,234.7470) and (312.1200,251.2300) .. (312.1200,271.5640);
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (312.1200,271.5640) ..
  controls (312.1200,291.8970) and (336.8470,308.3820) .. (367.3460,308.3820) ..
  controls (397.8470,308.3820) and (422.5730,291.8970) .. (422.5730,271.5640);
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (366.2060,272.4770) .. controls (366.2060,272.0110) and (366.5850,271.6320) ..
  (367.0520,271.6320) .. controls (367.5180,271.6320) and (367.8970,272.0110) ..
  (367.8970,272.4770) .. controls (367.8970,272.9440) and (367.5180,273.3230) ..
  (367.0520,273.3230) .. controls (366.5850,273.3230) and (366.2060,272.9440) ..
  (366.2060,272.4770) -- cycle;
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (366.2060,257.2600) .. controls (366.2060,256.7940) and (366.5850,256.4150) ..
  (367.0520,256.4150) .. controls (367.5180,256.4150) and (367.8970,256.7940) ..
  (367.8970,257.2600) .. controls (367.8970,257.7270) and (367.5180,258.1060) ..
  (367.0520,258.1060) .. controls (366.5850,258.1060) and (366.2060,257.7270) ..
  (366.2060,257.2600) -- cycle;
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (366.2060,280.0860) .. controls (366.2060,279.6190) and (366.5850,279.2410) ..
  (367.0520,279.2410) .. controls (367.5180,279.2410) and (367.8970,279.6190) ..
  (367.8970,280.0860) .. controls (367.8970,280.5530) and (367.5180,280.9310) ..
  (367.0520,280.9310) .. controls (366.5850,280.9310) and (366.2060,280.5530) ..
  (366.2060,280.0860) -- cycle;
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (366.2060,264.8690) .. controls (366.2060,264.4020) and (366.5850,264.0230) ..
  (367.0520,264.0230) .. controls (367.5180,264.0230) and (367.8970,264.4020) ..
  (367.8970,264.8690) .. controls (367.8970,265.3350) and (367.5180,265.7140) ..
  (367.0520,265.7140) .. controls (366.5850,265.7140) and (366.2060,265.3350) ..
  (366.2060,264.8690) -- cycle;
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (312.3350,270.3640) ..
  controls (312.3350,258.6890) and (337.1660,249.0210) .. (368.4480,249.0210) ..
  controls (399.7290,249.0210) and (422.2800,259.2590) .. (422.2800,270.9340);
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (422.2800,270.9340) ..
  controls (422.2800,282.6090) and (399.4210,291.5040) .. (368.4370,291.5040) ..
  controls (337.4530,291.5040) and (312.3350,282.0390) .. (312.3350,270.3640);
\path[draw=c00fffa,draw opacity=0.799,line width=2.400pt] (368.5730,229.1820);
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (365.2980,229.1820) --
  (372.1730,235.1400) -- (365.2980,239.9820);
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (372.1730,254.3650) --
  (364.9790,248.7960) -- (371.5760,243.5820);
\path[cm={{1.0,0.0,0.0,1.0,(95.04,265.68)}},fill=black] (0.0000,0.0000)
  node[above right] (text74) {$0$};
\path[cm={{1.0,0.0,0.0,1.0,(207.36,266.8)}},fill=black] (0.0000,0.0000)
  node[above right] (text78) {$1$};
\path[cm={{1.0,0.0,0.0,1.0,(317.52,265.16)}},fill=black] (0.0000,0.0000)
  node[above right] (text82) {$2$};
\path[cm={{1.0,0.0,0.0,1.0,(427.68,265.16)}},fill=black] (0.0000,0.0000)
  node[above right] (text86) {$3$};
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (423.3600,270.9340) ..
  controls (423.3600,301.4350) and (448.0860,326.1600) .. (478.5860,326.1600) ..
  controls (509.0870,326.1600) and (533.8120,301.4350) .. (533.8120,270.9340) ..
  controls (533.8120,240.4330) and (509.0870,215.7080) .. (478.5860,215.7080) ..
  controls (448.0860,215.7080) and (423.3600,240.4330) .. (423.3600,270.9340) --
  cycle;
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (534.1050,271.5640) ..
  controls (534.1050,251.2300) and (509.3800,234.7470) .. (478.8790,234.7470) ..
  controls (448.3790,234.7470) and (423.6530,251.2300) .. (423.6530,271.5640);
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (423.6530,271.5640) ..
  controls (423.6530,291.8970) and (448.3790,308.3820) .. (478.8790,308.3820) ..
  controls (509.3800,308.3820) and (534.1050,291.8970) .. (534.1050,271.5640);
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (477.7390,272.4770) .. controls (477.7390,272.0110) and (478.1180,271.6320) ..
  (478.5850,271.6320) .. controls (479.0510,271.6320) and (479.4300,272.0110) ..
  (479.4300,272.4770) .. controls (479.4300,272.9440) and (479.0510,273.3230) ..
  (478.5850,273.3230) .. controls (478.1180,273.3230) and (477.7390,272.9440) ..
  (477.7390,272.4770) -- cycle;
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (477.7390,257.2600) .. controls (477.7390,256.7940) and (478.1170,256.4150) ..
  (478.5850,256.4150) .. controls (479.0510,256.4150) and (479.4300,256.7940) ..
  (479.4300,257.2600) .. controls (479.4300,257.7270) and (479.0510,258.1060) ..
  (478.5850,258.1060) .. controls (478.1170,258.1060) and (477.7390,257.7270) ..
  (477.7390,257.2600) -- cycle;
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (477.7390,280.0860) .. controls (477.7390,279.6190) and (478.1180,279.2410) ..
  (478.5850,279.2410) .. controls (479.0510,279.2410) and (479.4300,279.6190) ..
  (479.4300,280.0860) .. controls (479.4300,280.5530) and (479.0510,280.9310) ..
  (478.5850,280.9310) .. controls (478.1180,280.9310) and (477.7390,280.5530) ..
  (477.7390,280.0860) -- cycle;
\path[draw=black,fill=black,draw opacity=0.799,line width=0.800pt]
  (477.7390,264.8690) .. controls (477.7390,264.4020) and (478.1170,264.0230) ..
  (478.5850,264.0230) .. controls (479.0510,264.0230) and (479.4300,264.4020) ..
  (479.4300,264.8690) .. controls (479.4300,265.3350) and (479.0510,265.7140) ..
  (478.5850,265.7140) .. controls (478.1170,265.7140) and (477.7390,265.3350) ..
  (477.7390,264.8690) -- cycle;
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (423.8670,270.3640) ..
  controls (423.8670,258.6890) and (448.6980,249.0210) .. (479.9800,249.0210) ..
  controls (511.2620,249.0210) and (533.8120,259.2590) .. (533.8120,270.9340);
\path[draw=c00a8ff,draw opacity=0.799,line width=0.800pt] (533.8120,270.9340) ..
  controls (533.8120,282.6090) and (510.9540,291.5040) .. (479.9690,291.5040) ..
  controls (448.9860,291.5040) and (423.8670,282.0390) .. (423.8670,270.3640);
\path[draw=c00fffa,draw opacity=0.799,line width=2.400pt] (480.1050,229.1820);
\path[cm={{1.0,0.0,0.0,1.0,(536.48,268.96)}},fill=black] (0.0000,0.0000)
  node[above right] (text110) {$4$};

\end{tikzpicture}


==> attachingrule.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (134.6290,255.5760) -- (273.5350,280.0690);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (134.6290,256.0610) -- (273.5350,231.5680);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (134.7400,255.6760) -- (256.8920,185.1510);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (135.5190,255.5760) -- (257.6710,326.1010);
\path[draw=black,opacity=0.799,line width=1.600pt] (209.6230,262.7050) --
  (214.4260,269.6470) -- (207.5390,274.5270);
\path[draw=black,opacity=0.799,line width=1.600pt] (209.8970,236.7110) --
  (216.9610,241.3300) -- (212.4210,248.4460);
\path[draw=black,opacity=0.799,line width=1.600pt] (202.7650,288.7650) ..
  controls (204.9160,296.9270) and (204.9160,296.9270) .. (204.9160,296.9270) --
  (196.7780,299.1700);
\path[draw=black,opacity=0.799,line width=1.600pt] (201.2010,210.4760) --
  (209.4420,212.3030) -- (207.7070,220.5640);
\path[draw=black,dash pattern=on 0.80pt off 0.80pt,opacity=0.799,line
  width=0.800pt] (154.0080,276.5330) .. controls (147.6930,282.3500) and
  (138.8330,285.2590) .. (129.7250,283.6530) .. controls (114.2180,280.9190) and
  (103.8640,266.1320) .. (106.5990,250.6250) .. controls (109.3330,235.1190) and
  (124.1200,224.7650) .. (139.6260,227.4990) .. controls (146.8230,228.7680) and
  (152.9110,232.6340) .. (157.0940,237.9630);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (508.4480,261.4540) -- (370.4990,232.0460);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (508.4480,261.2860) -- (368.7600,280.8330);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (508.4480,262.0560) -- (383.8700,328.2000);
\path[draw=black,fill=black,opacity=0.799,line width=1.600pt]
  (508.6890,260.6350) -- (389.1170,185.8190);
\path[draw=black,opacity=0.799,line width=1.600pt] (430.4520,238.6900) --
  (435.0050,245.7970) -- (427.9490,250.4300);
\path[draw=black,opacity=0.799,line width=1.600pt] (427.2700,265.4600) --
  (434.1660,270.3270) -- (429.3760,277.2780);
\path[draw=black,opacity=0.799,line width=1.600pt] (445.5830,214.1640) ..
  controls (447.4060,222.4060) and (447.4060,222.4060) .. (447.4060,222.4060) --
  (439.1850,224.3210);
\path[draw=black,opacity=0.799,line width=1.600pt] (440.4250,304.8680) --
  (432.2540,302.7500) -- (434.2800,294.5550);
\path[draw=black,dash pattern=on 0.80pt off 0.80pt,opacity=0.799,line
  width=0.800pt] (490.1300,240.4270) .. controls (496.6480,234.8380) and
  (505.6050,232.2450) .. (514.6510,234.1730) .. controls (530.0500,237.4560) and
  (539.8730,252.6010) .. (536.5900,268.0000) .. controls (533.3070,283.4000) and
  (518.1620,293.2230) .. (502.7620,289.9400) .. controls (495.6140,288.4160) and
  (489.6680,284.3370) .. (485.6760,278.8630);
\path[cm={{2.10842,0.0,0.0,2.10842,(119.623,250.067)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text46) {$i$};
\path[cm={{2.10842,0.0,0.0,2.10842,(511.449,259.055)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text50) {$i+1$};
\path[cm={{1.80948,0.0,0.0,1.80948,(228.96,186.347)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text54) {$e_{i,3}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(250.56,231.12)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text58) {$e_{i,2}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(254.88,272.747)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text62) {$e_{i,1}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(244.08,318.107)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text66) {$e_{i,d}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(374.966,181.734)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text70) {$e_{i,d}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(363.58,229.547)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text74) {$e_{i,1}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(363.23,272.747)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text78) {$e_{i,2}$};
\path[cm={{1.80948,0.0,0.0,1.80948,(371.52,319.974)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text82) {$e_{i,3}$};

\end{tikzpicture}


==> cut.tikz <==

\definecolor{cff0200}{RGB}{255,2,0}
\definecolor{c26ff00}{RGB}{38,255,0}
\definecolor{c3cff00}{RGB}{60,255,0}
\definecolor{c000fff}{RGB}{0,15,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,draw opacity=0.799,line width=0.800pt] (277.0230,228.1720) ..
  controls (269.0880,237.9790) and (256.9540,244.2500) .. (243.3560,244.2500) ..
  controls (229.3110,244.2500) and (216.8280,237.5600) .. (208.9200,227.1930);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (209.2000,174.3730) ..
  controls (217.1210,164.2130) and (229.4750,157.6800) .. (243.3560,157.6800) ..
  controls (257.3630,157.6800) and (269.8170,164.3330) .. (277.7280,174.6510);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (258.6190,200.9650) ..
  controls (258.6190,199.7610) and (259.5950,198.7840) .. (260.7990,198.7840) ..
  controls (262.0030,198.7840) and (262.9790,199.7610) .. (262.9790,200.9650) ..
  controls (262.9790,202.1690) and (262.0030,203.1450) .. (260.7990,203.1450) ..
  controls (259.5950,203.1450) and (258.6190,202.1690) .. (258.6190,200.9650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (223.7330,200.9650) ..
  controls (223.7330,199.7610) and (224.7090,198.7840) .. (225.9140,198.7840) ..
  controls (227.1180,198.7840) and (228.0940,199.7610) .. (228.0940,200.9650) ..
  controls (228.0940,202.1690) and (227.1180,203.1450) .. (225.9140,203.1450) ..
  controls (224.7090,203.1450) and (223.7330,202.1690) .. (223.7330,200.9650) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (61.1387,200.7210) ..
  controls (61.1387,176.8150) and (80.5180,157.4360) .. (104.4240,157.4360) ..
  controls (128.3290,157.4360) and (147.7090,176.8150) .. (147.7090,200.7210) ..
  controls (147.7090,224.6260) and (128.3290,244.0060) .. (104.4240,244.0060) ..
  controls (80.5180,244.0060) and (61.1387,224.6260) .. (61.1387,200.7210) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (119.6860,200.7210) ..
  controls (119.6860,199.5170) and (120.6620,198.5400) .. (121.8660,198.5400) ..
  controls (123.0710,198.5400) and (124.0470,199.5170) .. (124.0470,200.7210) ..
  controls (124.0470,201.9250) and (123.0710,202.9010) .. (121.8660,202.9010) ..
  controls (120.6620,202.9010) and (119.6860,201.9250) .. (119.6860,200.7210) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (84.8007,200.7210) ..
  controls (84.8007,199.5170) and (85.7769,198.5400) .. (86.9811,198.5400) ..
  controls (88.1852,198.5400) and (89.1614,199.5170) .. (89.1614,200.7210) ..
  controls (89.1614,201.9250) and (88.1852,202.9010) .. (86.9811,202.9010) ..
  controls (85.7769,202.9010) and (84.8007,201.9250) .. (84.8007,200.7210) --
  cycle;
\path[draw=cff0200,draw opacity=0.799,line width=0.800pt] (124.0470,200.7210) --
  (147.7090,200.7210);
\path[draw=c26ff00,draw opacity=0.799,line width=0.800pt] (61.1387,200.7210) --
  (84.8007,200.7210);
\path[draw=cff0200,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (276.5460,226.8860) .. controls (268.4530,221.2760) and (263.1520,211.9200) ..
  (263.1520,201.3260) .. controls (263.1520,189.8750) and (269.3440,179.8710) ..
  (278.5630,174.4790);
\path[draw=c3cff00,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (208.7530,173.6990) .. controls (218.0640,179.0670) and (224.3320,189.1230) ..
  (224.3320,200.6430) .. controls (224.3320,212.2420) and (217.9780,222.3570) ..
  (208.5610,227.6970);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (352.1380,174.9600) --
  (405.0970,174.9600);
\path[draw=c3cff00,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (352.1380,227.9190) -- (352.1380,174.9600);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (405.0970,227.9190) --
  (352.1380,227.9190);
\path[draw=cff0200,dash pattern=on 0.80pt,draw opacity=0.799,line width=0.800pt]
  (405.0970,174.9600) -- (405.0970,227.9190);
\path[draw=black,draw opacity=0.799,line width=0.800pt] (403.4370,201.5170) ..
  controls (403.4370,200.6010) and (404.1810,199.8570) .. (405.0970,199.8570) ..
  controls (406.0140,199.8570) and (406.7570,200.6010) .. (406.7570,201.5170) ..
  controls (406.7570,202.4340) and (406.0140,203.1770) .. (405.0970,203.1770) ..
  controls (404.1810,203.1770) and (403.4370,202.4340) .. (403.4370,201.5170) --
  cycle;
\path[draw=black,draw opacity=0.799,line width=0.800pt] (350.3220,201.5170) ..
  controls (350.3220,200.6010) and (351.0650,199.8570) .. (351.9820,199.8570) ..
  controls (352.8990,199.8570) and (353.6420,200.6010) .. (353.6420,201.5170) ..
  controls (353.6420,202.4340) and (352.8990,203.1770) .. (351.9820,203.1770) ..
  controls (351.0650,203.1770) and (350.3220,202.4340) .. (350.3220,201.5170) --
  cycle;
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c000fff,opacity=0.799,line width=0.800pt] (119.6700,200.8800) ..
    controls (117.0700,200.8800) and (88.5600,200.8800) .. (88.5600,200.8800);
  \path[fill=c000fff,opacity=0.799] (116.8200,204.2670) -- (120.4870,201.2670) --
    (120.9600,200.8800) -- (120.4870,200.4930) -- (116.8200,197.4930) .. controls
    (116.6060,197.3180) and (116.2910,197.3500) .. (116.1170,197.5630) .. controls
    (115.9420,197.7770) and (115.9730,198.0920) .. (116.1870,198.2670) --
    (119.8540,201.2670) -- (119.8540,200.4930) -- (116.1870,203.4930) .. controls
    (115.9730,203.6680) and (115.9420,203.9830) .. (116.1170,204.1970) .. controls
    (116.2910,204.4100) and (116.6060,204.4420) .. (116.8200,204.2670) -- cycle;
\end{scope}
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c000fff,opacity=0.799,line width=0.800pt] (258.9900,201.1240) ..
    controls (256.3900,201.1240) and (227.8800,201.1240) .. (227.8800,201.1240);
  \path[fill=c000fff,opacity=0.799] (256.1400,204.5110) -- (259.8070,201.5110) --
    (260.2800,201.1240) -- (259.8070,200.7370) -- (256.1400,197.7370) .. controls
    (255.9260,197.5620) and (255.6110,197.5940) .. (255.4370,197.8070) .. controls
    (255.2620,198.0210) and (255.2930,198.3360) .. (255.5070,198.5110) --
    (259.1740,201.5110) -- (259.1740,200.7370) -- (255.5070,203.7370) .. controls
    (255.2930,203.9120) and (255.2620,204.2270) .. (255.4370,204.4410) .. controls
    (255.6110,204.6540) and (255.9270,204.6860) .. (256.1400,204.5110) -- cycle;
\end{scope}
\begin{scope}[opacity=0.799,transparency group]
  \path[draw=c000fff,opacity=0.799,line width=0.800pt] (404.7900,201.2770) ..
    controls (401.1760,201.2770) and (353.6050,201.2770) .. (353.6050,201.2770);
  \path[fill=c000fff,opacity=0.799] (401.9390,204.6640) -- (405.6060,201.6640) --
    (406.0790,201.2770) -- (405.6060,200.8900) -- (401.9390,197.8900) .. controls
    (401.7260,197.7150) and (401.4110,197.7470) .. (401.2360,197.9600) .. controls
    (401.0610,198.1740) and (401.0930,198.4890) .. (401.3060,198.6640) --
    (404.9730,201.6640) -- (404.9730,200.8900) -- (401.3060,203.8900) .. controls
    (401.0930,204.0650) and (401.0610,204.3800) .. (401.2360,204.5940) .. controls
    (401.4110,204.8070) and (401.7260,204.8390) .. (401.9390,204.6640) -- cycle;
\end{scope}
\path[cm={{1.0,0.0,0.0,1.0,(60.48,212.8)}},fill=black] (0.0000,0.0000)
  node[above right] (text72) {$e_{i-1}$};
\path[cm={{1.0,0.0,0.0,1.0,(96.12,193.88)}},fill=black] (0.0000,0.0000)
  node[above right] (text76) {$e_{i}$};
\path[cm={{1.0,0.0,0.0,1.0,(124.2,212.8)}},fill=black] (0.0000,0.0000)
  node[above right] (text80) {$e_{i+1}$};
\path[cm={{1.0,0.0,0.0,1.0,(196.56,207.604)}},fill=black] (0.0000,0.0000)
  node[above right] (text84) {$e_{i-1}$};
\path[cm={{1.0,0.0,0.0,1.0,(234.36,197.68)}},fill=black] (0.0000,0.0000)
  node[above right] (text88) {$e_{i}$};
\path[cm={{1.0,0.0,0.0,1.0,(267.84,207.604)}},fill=black] (0.0000,0.0000)
  node[above right] (text92) {$e_{i+1}$};
\path[cm={{1.0,0.0,0.0,1.0,(324.54,211.68)}},fill=black] (0.0000,0.0000)
  node[above right] (text96) {$e_{i-1}$};
\path[cm={{1.0,0.0,0.0,1.0,(370.44,198.72)}},fill=black] (0.0000,0.0000)
  node[above right] (text100) {$e_{i}$};
\path[cm={{1.0,0.0,0.0,1.0,(412.02,212.8)}},fill=black] (0.0000,0.0000)
  node[above right] (text104) {$e_{i+1}$};
\begin{scope}[opacity=0.799,transparency group]
  \path (293.7600,200.8800) -- (317.5200,200.8800);
    \path[draw=black,line width=0.560pt] (314.3680,200.8800) .. controls
      (312.0940,200.8800) and (293.7600,200.8800) .. (293.7600,200.8800);
    \path[fill=black] (313.3180,203.3300) -- (317.5180,200.8800) --
      (313.3180,198.4300) -- (313.3180,203.3300) -- cycle;
\end{scope}
\begin{scope}[opacity=0.799,transparency group]
  \path (164.1600,200.8800) -- (187.9200,200.8800);
    \path[draw=black,line width=0.560pt] (184.7680,200.8800) .. controls
      (182.4940,200.8800) and (164.1600,200.8800) .. (164.1600,200.8800);
    \path[fill=black] (183.7180,203.3300) -- (187.9180,200.8800) --
      (183.7180,198.4300) -- (183.7180,203.3300) -- cycle;
\end{scope}

\end{tikzpicture}


==> dehntwist2.tikz <==

\definecolor{cff0025}{RGB}{255,0,37}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line width=0.480pt] (225.6740,169.6330);
  \path[draw=black,line width=0.480pt] (271.3200,203.0400) .. controls
    (271.3200,184.5900) and (275.0590,169.6330) .. (279.6720,169.6330);
  \begin{scope}[shift={(-3.0,0)}]
      \path[draw=black,line width=0.480pt] (274.6330,211.5230) .. controls
        (274.4290,208.6310) and (274.3200,205.5790) .. (274.3200,202.4250);
      \path[fill=black] (272.4810,209.9670) -- (274.4380,212.0280) --
        (274.6900,212.2940) -- (274.9010,211.9940) -- (276.5340,209.6680) .. controls
        (276.6290,209.5320) and (276.5960,209.3450) .. (276.4610,209.2500) .. controls
        (276.3250,209.1540) and (276.1380,209.1870) .. (276.0430,209.3230) --
        (274.4100,211.6490) -- (274.8730,211.6150) -- (272.9160,209.5540) .. controls
        (272.8020,209.4340) and (272.6120,209.4290) .. (272.4920,209.5430) .. controls
        (272.3720,209.6570) and (272.3670,209.8470) .. (272.4810,209.9670) -- cycle;
  \end{scope}
  \path[draw=black,line width=0.480pt] (279.6310,236.4090) .. controls
    (275.8770,236.4090) and (272.7020,226.5040) .. (271.6490,212.8710);
  \path[draw=black,line width=0.480pt] (279.9600,169.6330) .. controls
    (284.5730,169.6330) and (288.3120,184.5900) .. (288.3120,203.0400) .. controls
    (288.3120,221.4900) and (284.5730,236.4470) .. (279.9600,236.4470);
  \path[draw=black,line width=0.480pt] (309.1910,169.6330);
  \path[draw=black,line width=0.480pt] (225.6740,169.6330) -- (280.6150,169.6330);
  \path[draw=black,line width=0.480pt] (225.6740,236.4470) -- (280.6980,236.4470);
  \path[draw=cff0025,line width=0.480pt] (253.7520,236.4470) .. controls
    (249.1390,236.4470) and (245.4000,221.4900) .. (245.4000,203.0400) .. controls
    (245.4000,184.5900) and (249.1390,169.6330) .. (253.7520,169.6330);
  \path[draw=cff0025,dash pattern=on 1.60pt,line width=0.480pt]
    (254.0400,169.6330) .. controls (258.6530,169.6330) and (262.3920,184.5900) ..
    (262.3920,203.0400) .. controls (262.3920,221.4900) and (258.6530,236.4470) ..
    (254.0400,236.4470);
  \path[draw=black,line width=0.480pt] (225.6730,236.4470) .. controls
    (221.0610,236.4470) and (217.3220,221.4900) .. (217.3220,203.0400) .. controls
    (217.3220,184.5900) and (221.0610,169.6330) .. (225.6730,169.6330);
  \path[draw=black,dash pattern=on 1.60pt,line width=0.480pt] (225.6730,169.6330)
    .. controls (230.2860,169.6330) and (234.0250,184.5900) .. (234.0250,203.0400)
    .. controls (234.0250,221.4900) and (230.2860,236.4470) ..
    (225.6730,236.4470);
  \begin{scope}[shift={(-3.0,0)}]
      \path[draw=black,line width=0.480pt] (270.0000,156.2940) .. controls
        (270.0000,158.0470) and (270.0000,178.4570) .. (270.0000,178.4570);
      \path[fill=black] (272.0320,158.0040) -- (270.2320,155.8040) --
        (270.0000,155.5210) -- (269.7680,155.8040) -- (267.9680,158.0040) .. controls
        (267.8630,158.1330) and (267.8820,158.3220) .. (268.0100,158.4260) .. controls
        (268.1380,158.5310) and (268.3270,158.5120) .. (268.4320,158.3840) --
        (270.2320,156.1840) -- (269.7680,156.1840) -- (271.5680,158.3840) .. controls
        (271.6730,158.5120) and (271.8620,158.5310) .. (271.9900,158.4260) .. controls
        (272.1180,158.3220) and (272.1370,158.1320) .. (272.0320,158.0040) -- cycle;
  \end{scope}
  \path[fill=black] (292.3600,187.9200) node[above right] (text52) {$360^{\circ}
    \textrm{rotation}$};
  \begin{scope}[shift={(-3.0,0)}]
    \path[fill=black] (194.4000,220.3200) -- (213.8400,209.5200);
      \path[draw=black,line width=0.480pt] (213.1630,209.8960) .. controls
        (211.6640,210.7290) and (194.4000,220.3200) .. (194.4000,220.3200);
      \path[fill=black] (212.6550,212.5030) -- (213.7040,209.8610) --
        (213.8390,209.5200) -- (213.4790,209.4550) -- (210.6810,208.9500) .. controls
        (210.5180,208.9210) and (210.3620,209.0290) .. (210.3330,209.1920) .. controls
        (210.3030,209.3550) and (210.4120,209.5110) .. (210.5750,209.5400) --
        (213.3720,210.0460) -- (213.1460,209.6400) -- (212.0970,212.2820) .. controls
        (212.0360,212.4360) and (212.1120,212.6100) .. (212.2660,212.6710) .. controls
        (212.4200,212.7320) and (212.5940,212.6570) .. (212.6550,212.5030) -- cycle;
  \end{scope}
  \path[fill=black] (178.4400,235.4000) node[above right] (text66)
    {$\textrm{Fix}$};
  \path[fill=black] (236.7600,140.4000) node[above right] (text70)
    {$\textrm{Outward normal}$};
  \path[fill=black] (236.7600,198.3600) node[above right] (text74) {$\alpha$};
  \path[xscale=1.042,yscale=0.959,fill=black,line width=0.235pt]
    (202.8617,171.6118) node[above right] (text1045) {$N$};

\end{tikzpicture}


==> half_dehn_twist.tikz <==

\definecolor{c2f3b73}{RGB}{47,59,115}
\definecolor{cf56356}{RGB}{245,99,86}
\definecolor{c74b587}{RGB}{116,181,135}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (224.6400,563.7600) .. controls (224.6400,554.4810) and (237.3090,546.9580) ..
  (252.9380,546.9580) .. controls (268.5660,546.9580) and (281.2350,554.4810) ..
  (281.2350,563.7600) .. controls (281.2350,573.0390) and (268.5660,580.5620) ..
  (252.9380,580.5620) .. controls (237.3090,580.5620) and (224.6400,573.0390) ..
  (224.6400,563.7600) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (240.5570,563.7600) .. controls (240.5570,563.2720) and (240.9530,562.8760) ..
  (241.4420,562.8760) .. controls (241.9300,562.8760) and (242.3260,563.2720) ..
  (242.3260,563.7600) .. controls (242.3260,564.2490) and (241.9300,564.6440) ..
  (241.4420,564.6440) .. controls (240.9530,564.6440) and (240.5570,564.2490) ..
  (240.5570,563.7600) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (263.5490,563.7600) .. controls (263.5490,563.2720) and (263.9450,562.8760) ..
  (264.4340,562.8760) .. controls (264.9220,562.8760) and (265.3180,563.2720) ..
  (265.3180,563.7600) .. controls (265.3180,564.2490) and (264.9220,564.6440) ..
  (264.4340,564.6440) .. controls (263.9450,564.6440) and (263.5490,564.2490) ..
  (263.5490,563.7600) -- cycle;
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (261.8160,563.7600) .. controls (259.8240,563.7600) and (242.3260,563.7600) ..
    (242.3260,563.7600);
  \path[draw=cf56356,fill=c2f3b73,draw opacity=0.799,line width=0.800pt]
    (261.3820,563.7600) -- (260.0830,565.4930) -- (263.5480,563.7600) --
    (260.0830,562.0270) -- (261.3820,563.7600) -- cycle;
\path[draw=c74b587,draw opacity=0.798,line width=0.800pt] (224.6400,563.7600) --
  (240.5570,563.7600);
\path[draw=cf56356,draw opacity=0.799,line width=0.800pt] (265.3180,563.7600) --
  (281.2350,563.7600);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (449.2800,561.6000) .. controls (449.2800,552.3210) and (461.9490,544.7980) ..
  (477.5780,544.7980) .. controls (493.2060,544.7980) and (505.8750,552.3210) ..
  (505.8750,561.6000) .. controls (505.8750,570.8790) and (493.2060,578.4020) ..
  (477.5780,578.4020) .. controls (461.9490,578.4020) and (449.2800,570.8790) ..
  (449.2800,561.6000) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (465.1970,561.6000) .. controls (465.1970,561.1120) and (465.5930,560.7160) ..
  (466.0820,560.7160) .. controls (466.5700,560.7160) and (466.9660,561.1120) ..
  (466.9660,561.6000) .. controls (466.9660,562.0890) and (466.5700,562.4840) ..
  (466.0820,562.4840) .. controls (465.5930,562.4840) and (465.1970,562.0890) ..
  (465.1970,561.6000) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (488.1890,561.6000) .. controls (488.1890,561.1120) and (488.5850,560.7160) ..
  (489.0740,560.7160) .. controls (489.5620,560.7160) and (489.9580,561.1120) ..
  (489.9580,561.6000) .. controls (489.9580,562.0890) and (489.5620,562.4840) ..
  (489.0740,562.4840) .. controls (488.5850,562.4840) and (488.1890,562.0890) ..
  (488.1890,561.6000) -- cycle;
  \path[draw=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (468.7000,561.6000) .. controls (470.6920,561.6000) and (488.1890,561.6000) ..
    (488.1890,561.6000);
  \path[draw=black,fill=c2f3b73,line join=round,line cap=round,line width=0.800pt]
    (469.1330,561.6000) -- (470.4330,559.8670) -- (466.9670,561.6000) --
    (470.4330,563.3330) -- (469.1330,561.6000) -- cycle;
\path[draw=c74b587,draw opacity=0.798,line width=0.800pt] (449.2800,561.6000) ..
  controls (449.2800,578.4020) and (496.5250,578.4020) .. (496.5250,561.6000) --
  (489.9580,561.6000);
\path[draw=cf56356,draw opacity=0.799,line width=0.800pt] (465.1970,561.6000) --
  (458.5260,561.6000) .. controls (458.5260,544.7980) and (505.8750,544.7980) ..
  (505.8750,561.6000);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (185.9900,563.9900) .. controls (185.9900,608.0020) and (221.6680,643.6800) ..
  (265.6800,643.6800) .. controls (309.6920,643.6800) and (345.3700,608.0020) ..
  (345.3700,563.9900) .. controls (345.3700,519.9790) and (309.6920,484.3000) ..
  (265.6800,484.3000) .. controls (221.6680,484.3000) and (185.9900,519.9790) ..
  (185.9900,563.9900) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (334.8000,563.7600) .. controls (334.8000,563.1630) and (335.2840,562.6800) ..
  (335.8800,562.6800) .. controls (336.4760,562.6800) and (336.9600,563.1630) ..
  (336.9600,563.7600) .. controls (336.9600,564.3560) and (336.4760,564.8400) ..
  (335.8800,564.8400) .. controls (335.2840,564.8400) and (334.8000,564.3560) ..
  (334.8000,563.7600) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (195.4800,563.7600) .. controls (195.4800,563.1630) and (195.9640,562.6800) ..
  (196.5600,562.6800) .. controls (197.1560,562.6800) and (197.6400,563.1630) ..
  (197.6400,563.7600) .. controls (197.6400,564.3560) and (197.1560,564.8400) ..
  (196.5600,564.8400) .. controls (195.9640,564.8400) and (195.4800,564.3560) ..
  (195.4800,563.7600) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (317.5200,563.7600) .. controls (317.5200,563.1630) and (318.0040,562.6800) ..
  (318.6000,562.6800) .. controls (319.1960,562.6800) and (319.6800,563.1630) ..
  (319.6800,563.7600) .. controls (319.6800,564.3560) and (319.1960,564.8400) ..
  (318.6000,564.8400) .. controls (318.0040,564.8400) and (317.5200,564.3560) ..
  (317.5200,563.7600) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (213.8400,563.7600) .. controls (213.8400,563.1630) and (214.3240,562.6800) ..
  (214.9200,562.6800) .. controls (215.5160,562.6800) and (216.0000,563.1630) ..
  (216.0000,563.7600) .. controls (216.0000,564.3560) and (215.5160,564.8400) ..
  (214.9200,564.8400) .. controls (214.3240,564.8400) and (213.8400,564.3560) ..
  (213.8400,563.7600) -- cycle;
  \path[draw=black,line join=round,line cap=round,line width=0.800pt]
    (398.3100,564.5800) .. controls (395.0840,564.5800) and (355.3760,564.5800) ..
    (355.3760,564.5800);
  \path[fill=black] (395.4600,567.9670) -- (399.1270,564.9670) --
    (399.6000,564.5800) -- (399.1270,564.1930) -- (395.4600,561.1930) .. controls
    (395.2470,561.0180) and (394.9320,561.0500) .. (394.7570,561.2630) .. controls
    (394.5820,561.4770) and (394.6130,561.7920) .. (394.8270,561.9670) --
    (398.4940,564.9670) -- (398.4940,564.1930) -- (394.8270,567.1930) .. controls
    (394.6130,567.3680) and (394.5820,567.6830) .. (394.7570,567.8970) .. controls
    (394.9320,568.1100) and (395.2470,568.1420) .. (395.4600,567.9670) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (408.7000,561.6000) .. controls (408.7000,605.6120) and (444.3780,641.2900) ..
  (488.3900,641.2900) .. controls (532.4020,641.2900) and (568.0800,605.6120) ..
  (568.0800,561.6000) .. controls (568.0800,517.5890) and (532.4020,481.9100) ..
  (488.3900,481.9100) .. controls (444.3780,481.9100) and (408.7000,517.5890) ..
  (408.7000,561.6000) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (556.2000,561.6000) .. controls (556.2000,561.0030) and (556.6830,560.5200) ..
  (557.2800,560.5200) .. controls (557.8760,560.5200) and (558.3600,561.0030) ..
  (558.3600,561.6000) .. controls (558.3600,562.1960) and (557.8760,562.6800) ..
  (557.2800,562.6800) .. controls (556.6830,562.6800) and (556.2000,562.1960) ..
  (556.2000,561.6000) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (540.0000,561.6000) .. controls (540.0000,561.0030) and (540.4840,560.5200) ..
  (541.0800,560.5200) .. controls (541.6760,560.5200) and (542.1600,561.0030) ..
  (542.1600,561.6000) .. controls (542.1600,562.1960) and (541.6760,562.6800) ..
  (541.0800,562.6800) .. controls (540.4840,562.6800) and (540.0000,562.1960) ..
  (540.0000,561.6000) -- cycle;
\path[draw=black,dash pattern=on 0.00pt off 3.20pt,line join=round,line
  cap=round,line width=1.200pt] (291.6000,563.7600) -- (315.3600,563.7600);
\path[draw=black,dash pattern=on 0.00pt off 3.20pt,line join=round,line
  cap=round,line width=1.200pt] (515.1600,561.6000) -- (538.9200,561.6000);
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (419.0400,561.6000) .. controls (419.0400,561.0030) and (419.5240,560.5200) ..
  (420.1200,560.5200) .. controls (420.7160,560.5200) and (421.2000,561.0030) ..
  (421.2000,561.6000) .. controls (421.2000,562.1960) and (420.7160,562.6800) ..
  (420.1200,562.6800) .. controls (419.5240,562.6800) and (419.0400,562.1960) ..
  (419.0400,561.6000) -- cycle;
\path[draw=black,line join=round,line cap=round,line width=0.800pt]
  (437.4000,561.6000) .. controls (437.4000,561.0030) and (437.8830,560.5200) ..
  (438.4800,560.5200) .. controls (439.0760,560.5200) and (439.5600,561.0030) ..
  (439.5600,561.6000) .. controls (439.5600,562.1960) and (439.0760,562.6800) ..
  (438.4800,562.6800) .. controls (437.8830,562.6800) and (437.4000,562.1960) ..
  (437.4000,561.6000) -- cycle;

\end{tikzpicture}


==> loopxij.tikz <==

\definecolor{c00a8ff}{RGB}{0,168,255}
\definecolor{ca700ff}{RGB}{167,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (498.9600,177.7820) ..
  controls (498.9600,157.4480) and (474.2350,140.9650) .. (443.7340,140.9650) ..
  controls (413.2340,140.9650) and (388.5080,157.4480) .. (388.5080,177.7820);
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (439.4140,136.6940) --
  (446.2890,142.6520) -- (439.4140,147.4940);
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (447.8340,161.9830) --
  (440.6400,156.4140) -- (447.2370,151.2000);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (342.4240,122.2920) ..
  controls (339.2480,121.7240) and (335.9790,121.4280) .. (332.6400,121.4280) ..
  controls (302.1400,121.4280) and (277.4140,146.1530) .. (277.4140,176.6540);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (387.8660,176.6540) ..
  controls (387.8660,149.4920) and (368.2580,126.9100) .. (342.4240,122.2920);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (332.0760,114.9460) --
  (338.5440,121.6320) -- (331.4140,127.9090);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (157.8900,121.8260) ..
  controls (154.7140,121.2580) and (151.4450,120.9620) .. (148.1060,120.9620) ..
  controls (117.6060,120.9620) and (92.8800,145.6870) .. (92.8800,176.1880);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (203.3320,176.1880) ..
  controls (203.3320,149.0260) and (183.7240,126.4440) .. (157.8900,121.8260);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (147.5420,114.4800) --
  (154.0100,121.1660) -- (146.8800,127.4430);
\path[draw=black,dash pattern=on 0.00pt off 3.20pt,line cap=round,draw
  opacity=0.799,line width=1.200pt] (217.0800,174.9600) -- (266.7600,174.9600);
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (388.8000,177.1200) ..
  controls (388.8000,165.1910) and (413.4600,155.5200) .. (443.8800,155.5200) ..
  controls (474.3000,155.5200) and (498.9600,165.1910) .. (498.9600,177.1200);
\path[xscale=1.084,yscale=0.922,fill=black,line width=0.986pt]
  (83.2644,197.5464) node[above right] (text32) {$0$};
\path[cm={{1.192,0.0,0.0,1.192,(195.489,181.44)}},fill=black] (0.0000,0.0000)
  node[above right] (text36) {$1$};
\path[cm={{1.192,0.0,0.0,1.192,(270.744,180.863)}},fill=black] (0.0000,0.0000)
  node[above right] (text40) {$i-1$};
\path[cm={{1.192,0.0,0.0,1.192,(388.8,181.736)}},fill=black] (0.0000,0.0000)
  node[above right] (text44) {$i$};
\path[cm={{1.192,0.0,0.0,1.192,(494.64,181.44)}},fill=black] (0.0000,0.0000)
  node[above right] (text48) {$i+1$};
\path[cm={{1.0,0.0,0.0,1.0,(430.92,116.64)}},fill=black] (0.0000,0.0000)
  node[above right] (text52) {$e_{i,j}$};
\path[cm={{1.0,0.0,0.0,1.0,(416.88,173.92)}},fill=black] (0.0000,0.0000)
  node[above right] (text56) {$e_{i,j+1}^{-1}$};

\end{tikzpicture}


==> loopyij.tikz <==

\definecolor{c00a8ff}{RGB}{0,168,255}
\definecolor{ca700ff}{RGB}{167,0,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (447.8340,161.9830) --
  (440.6400,156.4140) -- (447.2370,151.2000);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (342.4240,122.2920) ..
  controls (339.2480,121.7240) and (335.9790,121.4280) .. (332.6400,121.4280) ..
  controls (302.1400,121.4280) and (277.4140,146.1530) .. (277.4140,176.6540);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (387.8660,176.6540) ..
  controls (387.8660,149.4920) and (368.2580,126.9100) .. (342.4240,122.2920);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (332.0760,114.9460) --
  (338.5440,121.6320) -- (331.4140,127.9090);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (157.8900,121.8260) ..
  controls (154.7140,121.2580) and (151.4450,120.9620) .. (148.1060,120.9620) ..
  controls (117.6060,120.9620) and (92.8800,145.6870) .. (92.8800,176.1880);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (203.3320,176.1880) ..
  controls (203.3320,149.0260) and (183.7240,126.4440) .. (157.8900,121.8260);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (147.5420,114.4800) --
  (154.0100,121.1660) -- (146.8800,127.4430);
\path[draw=black,dash pattern=on 0.00pt off 3.20pt,line cap=round,draw
  opacity=0.799,line width=1.200pt] (217.0800,174.9600) -- (266.7600,174.9600);
\path[draw=c00a8ff,draw opacity=0.799,line width=2.400pt] (388.8000,177.1200) ..
  controls (388.8000,165.1910) and (413.4600,155.5200) .. (443.8800,155.5200) ..
  controls (474.3000,155.5200) and (498.9600,165.1910) .. (498.9600,177.1200);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (453.5180,121.8260) ..
  controls (450.3420,121.2580) and (447.0730,120.9620) .. (443.7340,120.9620) ..
  controls (413.2340,120.9620) and (388.5080,145.6870) .. (388.5080,176.1880);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (498.9600,176.1880) ..
  controls (498.9600,149.0260) and (479.3510,126.4440) .. (453.5180,121.8260);
\path[draw=ca700ff,draw opacity=0.799,line width=2.400pt] (443.1700,114.4800) --
  (449.6380,121.1660) -- (442.5080,127.4430);
\path[cm={{1.0,0.0,0.0,1.0,(430.92,92.88)}},fill=black] (0.0000,0.0000)
  node[above right] (text34) {$e_{i,1}$};
\path[cm={{1.0,0.0,0.0,1.0,(423.36,174.96)}},fill=black] (0.0000,0.0000)
  node[above right] (text38) {$e_{i,j}^{-1}$};
\path[cm={{1.4649,0.0,0.0,1.4649,(87.8591,183.6)}},fill=black] (0.0000,0.0000)
  node[above right] (text42) {$0$};
\path[cm={{1.192,0.0,0.0,1.192,(195.489,181.44)}},fill=black] (0.0000,0.0000)
  node[above right] (text46) {$1$};
\path[cm={{1.192,0.0,0.0,1.192,(270.744,180.863)}},fill=black] (0.0000,0.0000)
  node[above right] (text50) {$i-1$};
\path[cm={{1.192,0.0,0.0,1.192,(388.8,181.736)}},fill=black] (0.0000,0.0000)
  node[above right] (text54) {$i$};
\path[cm={{1.192,0.0,0.0,1.192,(494.64,181.44)}},fill=black] (0.0000,0.0000)
  node[above right] (text58) {$i+1$};

\end{tikzpicture}


==> pattern.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\path[draw=black,opacity=0.799,line width=1.600pt] (275.0950,263.2300) --
  (275.0950,398.4520);
\path[draw=black,opacity=0.799,line width=1.600pt] (275.1810,264.2840) --
  (195.6990,373.6800);
\path[draw=black,opacity=0.799,line width=1.600pt] (274.8180,263.5200) --
  (403.4220,221.7340);
\path[draw=black,opacity=0.799,line width=1.600pt] (276.3050,264.7150) --
  (404.9080,306.5010);
\path[draw=black,opacity=0.799,line width=1.600pt] (275.0950,263.2300) --
  (354.5760,372.6270);
\path[draw=black,opacity=0.799,line width=2.400pt] (231.5230,335.9440) --
  (221.8520,337.4750) -- (220.3200,327.8040);
\path[draw=black,opacity=0.799,line width=2.400pt] (328.7230,325.1290) --
  (327.1910,334.8000) -- (317.5200,333.2680);
\path[draw=black,opacity=0.799,line width=2.400pt] (349.9200,233.0700) --
  (358.6440,237.5160) -- (354.1990,246.2400);
\path[draw=black,opacity=0.799,line width=2.400pt] (269.1130,317.5200) --
  (276.0360,310.5960) -- (282.9600,317.5200);
\path[draw=black,opacity=0.799,line width=2.400pt] (324.1250,287.2800) ..
  controls (323.0140,285.0990) and (319.6800,278.5560) .. (319.6800,278.5560) --
  (328.4040,274.1100);
\path[cm={{1.88861,0.0,0.0,1.88861,(259.2,252.72)}},draw=black,fill=black,opacity=0.799,line
  width=0.087pt] (0.0000,0.0000) node[above right] (text32) {$i+1$};
\path[cm={{1.15999,0.0,0.0,1.15999,(166.32,353.12)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text36) {$e_{i+1,d}$};
\path[cm={{1.15999,0.0,0.0,1.15999,(319.335,385.0)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text40) {$e_{i+1,1}$};
\path[cm={{1.15999,0.0,0.0,1.15999,(244.08,402.28)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text44) {$e_{i,d}$};
\path[cm={{1.15999,0.0,0.0,1.15999,(405.735,296.96)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text48) {$e_{i,1}$};
\path[cm={{1.15999,0.0,0.0,1.15999,(395.28,219.2)}},fill=black,opacity=0.799]
  (0.0000,0.0000) node[above right] (text52) {$e_{i+1,2}$};
\path[draw=black,dash pattern=on 1.60pt off 2.40pt,opacity=0.799,line
  width=0.800pt] (237.7790,302.6030) .. controls (227.6530,292.8710) and
  (221.3510,279.1890) .. (221.3510,264.0360) .. controls (221.3510,234.4970) and
  (245.2970,210.5510) .. (274.8350,210.5510) .. controls (295.7710,210.5510) and
  (313.8970,222.5800) .. (322.6800,240.1030);

\end{tikzpicture}


==> testing.tikz <==

\definecolor{c74b587}{RGB}{116,181,135}
\definecolor{cf56356}{RGB}{245,99,86}
\definecolor{c2f3b73}{RGB}{47,59,115}
\definecolor{c92b2de}{RGB}{146,178,222}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-0.6000000, xscale=0.600000, inner sep=0pt, outer sep=0pt]
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (33.7745,196.0060)
  -- (55.8875,218.1190);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (55.8875,173.8930)
  -- (33.7745,196.0060);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (151.7100,74.3850)
  -- (173.8240,96.4980);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (129.5970,96.4980)
  -- (151.7100,74.3850);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (269.6460,196.0060) -- (247.5330,218.1190);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (247.5330,173.8930) -- (269.6460,196.0060);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (151.7100,317.6280) -- (173.8240,295.5150);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (129.5970,295.5150) -- (151.7100,317.6280);
\path[draw=black,line width=0.800pt] (129.5970,96.4980) -- (129.5970,173.8930)
  -- (55.8875,173.8930);
\path[draw=black,line width=0.800pt] (55.8875,218.1190) -- (129.5970,218.1190)
  -- (129.5970,295.5150);
\path[draw=black,line width=0.800pt] (173.8240,295.5150) -- (173.8240,218.1190)
  -- (247.5330,218.1190);
\path[draw=black,line width=0.800pt] (247.5330,173.8930) -- (173.8240,173.8930)
  -- (173.8240,96.4980);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (151.7960,195.9210) --
  (173.8240,173.8930);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (129.5970,218.1190) --
  (151.7960,195.9210);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (151.7640,196.0600) --
  (173.8240,218.1190);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (129.5970,173.8930) --
  (151.7640,196.0600);
  \path[draw=c2f3b73,line width=0.800pt] (151.7620,192.5540) .. controls
    (151.7580,183.7160) and (151.7100,74.3850) .. (151.7100,74.3850);
  \path[fill=c2f3b73] (151.7620,191.6790) -- (148.2610,189.0560) --
    (151.7640,196.0540) -- (155.2610,189.0530) -- (151.7620,191.6790) -- cycle;
  \path[draw=c2f3b73,line width=0.800pt] (148.2600,196.0590) .. controls
    (139.6050,196.0550) and (33.7745,196.0060) .. (33.7745,196.0060);
  \path[fill=c2f3b73] (147.3850,196.0580) -- (144.7580,199.5570) --
    (151.7600,196.0600) -- (144.7610,192.5570) -- (147.3850,196.0580) -- cycle;
  \path[draw=c2f3b73,line width=0.800pt] (155.2650,196.0590) .. controls
    (163.9120,196.0550) and (269.6460,196.0060) .. (269.6460,196.0060);
  \path[fill=c2f3b73] (156.1400,196.0580) -- (158.7630,192.5570) --
    (151.7650,196.0600) -- (158.7660,199.5570) -- (156.1400,196.0580) -- cycle;
  \path[draw=c2f3b73,line width=0.800pt] (151.7620,199.5630) .. controls
    (151.7580,208.3930) and (151.7100,317.6280) .. (151.7100,317.6280);
  \path[fill=c2f3b73] (151.7620,200.4380) -- (155.2610,203.0650) --
    (151.7640,196.0630) -- (148.2610,203.0620) -- (151.7620,200.4380) -- cycle;
\path[draw=c74b587,line width=1.600pt] (546.0050,376.5960) --
  (442.8110,391.2530) -- (450.1290,398.7090);
\path[draw=c74b587,line width=1.600pt] (546.0580,619.8390) --
  (531.2630,512.9600) -- (523.9450,520.3300);
\path[draw=c74b587,line width=1.600pt] (428.1220,498.2180) --
  (442.8110,605.0970) -- (450.2360,597.7260);
\path[draw=c74b587,line width=1.600pt] (523.7530,476.1050) --
  (531.2630,483.3900) -- (428.1220,498.1320);
\path[draw=black,line width=0.800pt] (523.8930,520.2770) -- (523.8930,597.6720)
  -- (450.1820,597.6720);
\path[draw=black,line width=0.800pt] (450.0430,398.7090) -- (523.7530,398.7090)
  -- (523.7530,476.1050);
\path[draw=black,line width=0.800pt] (450.2360,597.7260) -- (450.2360,520.3300)
  -- (523.9450,520.3300);
\path[draw=black,line width=0.800pt] (523.8390,476.1050) -- (450.1290,476.1050)
  -- (450.1290,398.7090);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (428.1220,376.6810) --
  (443.0040,483.4760) -- (450.3220,476.1900);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (523.7530,398.7090) --
  (531.2630,391.2530) -- (546.0050,498.0250);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (546.0580,498.1640) --
  (442.8110,512.9600) -- (450.2360,520.3300);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (523.8930,597.6720) --
  (531.2630,605.0970) -- (428.0690,619.7850);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (428.0160,380.1020) .. controls (428.0210,388.9400) and (428.0690,498.2710) ..
    (428.0690,498.2710);
  \path[fill=c2f3b73] (428.0170,380.9770) -- (431.5180,383.6010) --
    (428.0160,376.6020) -- (424.5180,383.6040) -- (428.0170,380.9770) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (431.6260,376.5980) .. controls (440.2810,376.6020) and (546.1120,376.6500) ..
    (546.1120,376.6500);
  \path[fill=c2f3b73] (432.5010,376.5980) -- (435.1290,373.0990) --
    (428.1260,376.5960) -- (435.1250,380.0990) -- (432.5010,376.5980) -- cycle;
  \path[draw=c2f3b73,line width=0.800pt] (542.5580,498.1670) .. controls
    (533.9110,498.1750) and (428.1760,498.2710) .. (428.1760,498.2710);
  \path[fill=c2f3b73] (541.6830,498.1680) -- (539.0620,501.6700) --
    (546.0580,498.1640) -- (539.0550,494.6700) -- (541.6830,498.1680) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (545.9530,494.6610) .. controls (545.9560,485.8310) and (546.0050,376.5960) ..
    (546.0050,376.5960);
  \path[fill=c2f3b73] (545.9530,493.7860) -- (542.4540,491.1590) --
    (545.9510,498.1610) -- (549.4540,491.1620) -- (545.9530,493.7860) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (431.5730,619.7870) .. controls (440.2280,619.7910) and (546.0580,619.8390) ..
    (546.0580,619.8390);
  \path[fill=c2f3b73] (432.4480,619.7870) -- (435.0740,616.2880) --
    (428.0730,619.7850) -- (435.0720,623.2880) -- (432.4480,619.7870) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (546.0060,501.6700) .. controls (546.0100,510.5080) and (546.0580,619.8390) ..
    (546.0580,619.8390);
  \path[fill=c2f3b73] (546.0080,502.5450) -- (549.5080,505.1680) --
    (546.0050,498.1700) -- (542.5080,505.1710) -- (546.0080,502.5450) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (428.0700,616.2820) .. controls (428.0740,607.4520) and (428.1220,498.2180) ..
    (428.1220,498.2180);
  \path[fill=c2f3b73] (428.0720,615.4070) -- (424.5730,612.7810) --
    (428.0690,619.7820) -- (431.5730,612.7840) -- (428.0720,615.4070) -- cycle;
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (321.2430,203.3770) -- (343.3570,225.4900);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (343.3570,166.4690) -- (321.2430,188.5820);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (461.2920,74.3850)
  -- (483.4050,96.4980);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (417.0660,89.0730)
  -- (439.1800,66.9600);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (579.2290,196.0060) -- (557.1150,218.1190);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (557.1150,173.8930) -- (579.2290,196.0060);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (461.2920,317.6280) -- (483.4050,295.5150);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (417.0660,302.8860) -- (439.1800,324.9990);
\path[draw=black,line width=0.800pt] (417.0660,89.0730) -- (417.0660,166.4690)
  -- (343.3570,166.4690);
\path[draw=black,line width=0.800pt] (343.3570,225.4900) -- (417.0660,225.4900)
  -- (417.0660,302.8860);
\path[draw=black,line width=0.800pt] (483.4050,295.5150) -- (483.4050,218.1190)
  -- (557.1150,218.1190);
\path[draw=black,line width=0.800pt] (557.1150,173.8930) -- (483.4050,173.8930)
  -- (483.4050,96.4980);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (461.3780,195.9210) --
  (483.4050,173.8930);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (417.0660,225.4900) --
  (439.2640,203.2920);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (461.3460,196.0600) --
  (483.4050,218.1190);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (417.0660,166.4690) --
  (439.2330,188.6360);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (439.2320,185.1290) .. controls (439.2280,176.2920) and (439.1800,66.9600) ..
    (439.1800,66.9600);
  \path[fill=c2f3b73] (439.2320,184.2540) -- (435.7300,181.6310) --
    (439.2330,188.6290) -- (442.7300,181.6280) -- (439.2320,184.2540) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (435.7290,203.3760) .. controls (427.0740,203.3720) and (321.2430,203.3240) ..
    (321.2430,203.3240);
  \path[fill=c2f3b73] (434.8540,203.3750) -- (432.2280,206.8740) --
    (439.2290,203.3770) -- (432.2300,199.8740) -- (434.8540,203.3750) -- cycle;
  \path[draw=c2f3b73,line width=0.800pt] (464.8460,196.0590) .. controls
    (473.4950,196.0550) and (579.2290,196.0060) .. (579.2290,196.0060);
  \path[fill=c2f3b73] (465.7210,196.0580) -- (468.3450,192.5570) --
    (461.3460,196.0600) -- (468.3480,199.5570) -- (465.7210,196.0580) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (439.2320,206.9340) .. controls (439.2280,215.7640) and (439.1800,324.9990) ..
    (439.1800,324.9990);
  \path[fill=c2f3b73] (439.2320,207.8090) -- (442.7300,210.4360) --
    (439.2330,203.4340) -- (435.7300,210.4330) -- (439.2320,207.8090) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (461.3440,192.5540) .. controls (461.3400,183.7160) and (461.2920,74.3850) ..
    (461.2920,74.3850);
  \path[fill=c2f3b73] (461.3440,191.6790) -- (457.8440,189.0560) --
    (461.3460,196.0540) -- (464.8440,189.0530) -- (461.3440,191.6790) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (461.3440,199.5630) .. controls (461.3400,208.3930) and (461.2920,317.6280) ..
    (461.2920,317.6280);
  \path[fill=c2f3b73] (461.3440,200.4380) -- (464.8440,203.0650) --
    (461.3460,196.0630) -- (457.8440,203.0620) -- (461.3440,200.4380) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (435.7290,188.6880) .. controls (427.0740,188.6840) and (321.2430,188.6360) ..
    (321.2430,188.6360);
  \path[fill=c2f3b73] (434.8540,188.6870) -- (432.2280,192.1860) --
    (439.2290,188.6890) -- (432.2300,185.1860) -- (434.8540,188.6870) -- cycle;
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (33.6893,372.9960)
  -- (55.8023,395.1090);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (151.6250,494.6170) -- (129.5120,516.7300);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (129.5120,472.5040) -- (151.6250,494.6170);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (33.6893,616.2390)
  -- (55.8023,594.1260);
\path[draw=black,line width=0.800pt] (55.8023,594.1260) -- (55.8023,516.7300) --
  (129.5120,516.7300);
\path[draw=black,line width=0.800pt] (129.5120,472.5040) -- (55.8023,472.5040)
  -- (55.8023,395.1090);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (33.7745,494.5320) --
  (55.8023,472.5040);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (33.7431,494.6710) --
  (55.8023,516.7300);
  \path[draw=c2f3b73,line width=0.800pt] (37.2438,494.6690) .. controls
    (45.8908,494.6650) and (151.6250,494.6170) .. (151.6250,494.6170);
  \path[fill=c2f3b73] (38.1188,494.6690) -- (40.7422,491.1680) --
    (33.7438,494.6710) -- (40.7454,498.1680) -- (38.1188,494.6690) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt] (33.7415,491.1650)
    .. controls (33.7376,482.3270) and (33.6893,372.9960) .. (33.6893,372.9960);
  \path[fill=c2f3b73] (33.7411,490.2900) -- (30.2400,487.6660) --
    (33.7431,494.6650) -- (37.2400,487.6630) -- (33.7411,490.2900) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt] (33.7415,498.1740)
    .. controls (33.7376,507.0040) and (33.6893,616.2390) .. (33.6893,616.2390);
  \path[fill=c2f3b73] (33.7411,499.0490) -- (37.2400,501.6760) --
    (33.7431,494.6740) -- (30.2400,501.6720) -- (33.7411,499.0490) -- cycle;
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (41.0603,365.6250)
  -- (63.1732,387.7380);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (136.8830,465.1330) -- (158.9960,487.2460);
\path[draw=black,line width=0.800pt] (63.1732,387.7380) -- (136.8830,387.7380)
  -- (136.8830,465.1330);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (136.8830,387.7380) --
  (159.0810,365.5390);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (155.5460,365.6230) .. controls (146.8910,365.6190) and (41.0603,365.5710) ..
    (41.0603,365.5710);
  \path[fill=c2f3b73] (154.6710,365.6230) -- (152.0440,369.1210) --
    (159.0460,365.6250) -- (152.0480,362.1210) -- (154.6710,365.6230) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (159.0480,369.1820) .. controls (159.0440,378.0120) and (158.9960,487.2460) ..
    (158.9960,487.2460);
  \path[fill=c2f3b73] (159.0480,370.0570) -- (162.5460,372.6830) --
    (159.0500,365.6820) -- (155.5460,372.6800) -- (159.0480,370.0570) -- cycle;
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt] (63.1732,601.4970)
  -- (41.0603,623.6100);
\path[draw=c74b587,dash pattern=on 1.60pt,line width=0.800pt]
  (136.8830,524.1010) -- (158.9960,501.9880);
\path[draw=black,line width=0.800pt] (136.8830,524.1010) -- (136.8830,601.4970)
  -- (63.1732,601.4970);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (136.8830,601.4970) --
  (159.0500,623.6640);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (159.0480,620.1570) .. controls (159.0440,611.3200) and (158.9960,501.9880) ..
    (158.9960,501.9880);
  \path[fill=c2f3b73] (159.0480,619.2820) -- (155.5460,616.6590) --
    (159.0500,623.6570) -- (162.5460,616.6560) -- (159.0480,619.2820) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (155.5460,623.7160) .. controls (146.8910,623.7120) and (41.0603,623.6640) ..
    (41.0603,623.6640);
  \path[fill=c2f3b73] (154.6710,623.7150) -- (152.0440,627.2140) --
    (159.0460,623.7170) -- (152.0480,620.2140) -- (154.6710,623.7150) -- cycle;
  \path[draw=black,line width=0.400pt] (175.3820,364.7340) .. controls
    (184.7140,359.9130) and (394.9530,251.2890) .. (394.9530,251.2890);
  \path[fill=black] (175.7710,364.5330) -- (176.1340,362.3760) --
    (173.8280,365.5370) -- (177.7400,365.4850) -- (175.7710,364.5330) -- cycle;
  \path[draw=black,line width=0.400pt] (171.8300,601.8640) .. controls
    (176.8880,602.7570) and (192.1710,602.0630) .. (202.0850,565.1580) .. controls
    (223.7920,484.3660) and (154.4380,404.5270) .. (203.5770,301.1830) .. controls
    (252.7150,197.8380) and (313.8720,148.0950) .. (398.6380,151.7800);
  \path[fill=black] (172.2520,601.9770) -- (173.9730,600.6260) --
    (170.1390,601.4120) -- (173.0680,604.0070) -- (172.2520,601.9770) -- cycle;
\path[draw=c74b587,line width=1.600pt] (250.6170,365.6250) --
  (265.4970,380.2810) -- (272.8140,387.7380);
\path[draw=c74b587,line width=1.600pt] (368.6910,501.8490) --
  (353.9490,516.6450) -- (346.6330,524.0160);
\path[draw=c74b587,line width=1.600pt] (250.7550,623.4710) --
  (265.4970,608.7820) -- (272.9220,601.4110);
\path[draw=c74b587,line width=1.600pt] (346.4390,465.1330) --
  (353.9490,472.4190) -- (368.6910,487.0530);
\path[draw=black,line width=0.800pt] (346.5780,523.9620) -- (346.5780,601.3580)
  -- (272.8680,601.3580);
\path[draw=black,line width=0.800pt] (272.7290,387.7380) -- (346.4390,387.7380)
  -- (346.4390,465.1330);
\path[draw=black,line width=0.800pt] (272.9220,601.4110) -- (272.9220,524.0160)
  -- (346.6330,524.0160);
\path[draw=black,line width=0.800pt] (346.5250,465.1330) -- (272.8140,465.1330)
  -- (272.8140,387.7380);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (250.8090,487.1610) --
  (265.4970,472.4190) -- (272.8140,465.1330);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (346.4390,387.7380) --
  (353.9490,380.2810) -- (368.6910,365.6250);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (250.8090,501.9030) --
  (265.4970,516.6450) -- (272.9220,524.0160);
\path[draw=cf56356,draw opacity=0.799,line width=1.600pt] (346.5780,601.3580) --
  (353.9490,608.7820) -- (368.7450,623.5240);
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (250.7550,483.7940) .. controls (250.7500,474.9560) and (250.7010,365.6250) ..
    (250.7010,365.6250);
  \path[fill=c2f3b73] (250.7530,482.9190) -- (247.2520,480.2950) --
    (250.7550,487.2940) -- (254.2530,480.2920) -- (250.7530,482.9190) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (365.1030,365.6770) .. controls (356.4480,365.6730) and (250.6170,365.6250) ..
    (250.6170,365.6250);
  \path[fill=c2f3b73] (364.2280,365.6760) -- (361.6000,369.1750) --
    (368.6030,365.6790) -- (361.6040,362.1750) -- (364.2280,365.6760) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (254.3650,501.9540) .. controls (263.0120,501.9460) and (368.7450,501.8490) ..
    (368.7450,501.8490);
  \path[fill=c2f3b73] (255.2400,501.9530) -- (257.8610,498.4500) --
    (250.8650,501.9570) -- (257.8670,505.4500) -- (255.2400,501.9530) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (368.6900,369.1280) .. controls (368.6860,377.9580) and (368.6370,487.1920) ..
    (368.6370,487.1920);
  \path[fill=c2f3b73] (368.6890,370.0030) -- (372.1890,372.6290) --
    (368.6910,365.6280) -- (365.1890,372.6260) -- (368.6890,370.0030) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (365.2410,623.5230) .. controls (356.5860,623.5190) and (250.7550,623.4710) ..
    (250.7550,623.4710);
  \path[fill=c2f3b73] (364.3660,623.5220) -- (361.7400,627.0210) --
    (368.7410,623.5240) -- (361.7430,620.0210) -- (364.3660,623.5220) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (368.7430,620.0180) .. controls (368.7410,611.1800) and (368.6910,501.8490) ..
    (368.6910,501.8490);
  \path[fill=c2f3b73] (368.7430,619.1430) -- (365.2420,616.5200) --
    (368.7450,623.5180) -- (372.2420,616.5170) -- (368.7430,619.1430) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (250.8070,505.4060) .. controls (250.8040,514.2360) and (250.7550,623.4710) ..
    (250.7550,623.4710);
  \path[fill=c2f3b73] (250.8070,506.2810) -- (254.3060,508.9080) --
    (250.8090,501.9060) -- (247.3060,508.9040) -- (250.8070,506.2810) -- cycle;
  \path[draw=c2f3b73,dash pattern=on 1.60pt,line width=0.800pt]
    (254.3100,487.1580) .. controls (262.9570,487.1500) and (368.6910,487.0530) ..
    (368.6910,487.0530);
  \path[fill=c2f3b73] (255.1850,487.1570) -- (257.8070,483.6550) --
    (250.8110,487.1610) -- (257.8140,490.6550) -- (255.1850,487.1570) -- cycle;
  \path[draw=black,line width=0.400pt] (377.1000,381.4940) .. controls
    (378.6800,376.6770) and (382.5860,362.6530) .. (376.5260,357.3490) .. controls
    (369.1550,350.9000) and (347.0420,357.3490) .. (347.0420,357.3490);
  \path[fill=black] (377.2450,381.0810) -- (376.0220,379.2670) --
    (376.5260,383.1470) -- (379.3280,380.4160) -- (377.2450,381.0810) -- cycle;
\path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.697,line
  width=4.000pt] (265.4970,380.2810) -- (353.9490,380.2810) --
  (353.9490,472.4190) -- (265.4970,472.4190) -- (265.4970,380.2810) --
  cycle(306.5010,376.5960) -- (313.6930,380.2810) -- (306.5010,383.9670);
\path[draw=c92b2de,line join=round,line cap=round,draw opacity=0.697,line
  width=4.000pt] (265.9080,516.6450) -- (354.3590,516.6450) --
  (354.3590,608.7830) -- (265.9080,608.7830) -- (265.9080,516.6450) --
  cycle(306.5010,512.9600) -- (313.6930,516.6450) -- (306.5010,520.3300);
  \path[draw=black,line width=0.400pt] (377.1000,518.6770) .. controls
    (378.6800,513.8590) and (382.5860,499.8350) .. (376.5260,494.5320) .. controls
    (369.1550,488.0820) and (347.0420,494.5320) .. (347.0420,494.5320);
  \path[fill=black] (377.2450,518.2630) -- (376.0220,516.4490) --
    (376.5260,520.3300) -- (379.3280,517.5980) -- (377.2450,518.2630) -- cycle;

\end{tikzpicture}

